Double Dilation $\neq$ Double Mixing

Density operators are one of the key ingredients of quantum theory. They can be constructed in two ways: via a convex sum of `doubled kets' (i.e. mixing), and by tracing out part of a `doubled' two-system ket (i.e. dilation). Both constructions can be iterated, yielding new mathematical species that have already found applications outside physics. However, as we show in this paper, the iterated constructions no longer yield the same mathematical species. Hence, the constructions `mixing' and `dilation' themselves are by no means equivalent. Concretely, when applying the Choi-Jamiolkowski isomorphism to the second iteration, dilation produces arbitrary symmetric bipartite states, while mixing only yields the disentangled ones. All results are proven using diagrams, and hence they hold not only for quantum theory, but also for a much more general class of process theories.

==> figures/3mixture_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0) {};
		\node [style=none] (1) at (-5.5, -2) {};
		\node [style=none] (2) at (-4.5, -0.9999995) {};
		\node [style=none] (3) at (-4.5, -0) {};
		\node [style=none] (4) at (-3.5, -0) {};
		\node [style=none] (5) at (-3.5, -0.9999995) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-0.4999997, -0) {};
		\node [style=none] (8) at (-5, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-5.75, -0) {};
		\node [style=none] (11) at (-2.25, -0) {};
		\node [style=none] (12) at (-5.75, 7) {};
		\node [style=none] (13) at (-2.25, 7) {};
		\node [style=none] (14) at (-10.25, 7) {};
		\node [style=none] (15) at (-11.5, -0) {};
		\node [style=none] (16) at (-11.5, -0.9999995) {};
		\node [style=none] (17) at (-12.5, -0.9999995) {};
		\node [style=none] (18) at (-13.75, 7) {};
		\node [style=none] (19) at (-11, -0) {};
		\node [style=none] (20) at (-13.75, -0) {};
		\node [style=none] (21) at (-12.5, -0) {};
		\node [style=none] (22) at (-10.25, -0) {};
		\node [style=none] (23) at (-8.5, -0) {};
		\node [style=none] (24) at (-13.5, -2) {};
		\node [style=none] (25) at (-10.5, -2) {};
		\node [style=none] (26) at (-15.5, -0) {};
		\node [style=none] (27) at (-13, -0) {};
		\node [style=none] (28) at (-7.5, -0) {};
		\node [style=none] (29) at (-8.5, -0) {};
		\node [style=none] (30) at (-6.5, -0) {};
		\node [style=none] (31) at (-9.5, -0) {};
		\node [style=none] (32) at (-14.5, -0) {};
		\node [style=none] (33) at (-1.5, -0) {};
		\node [style=none] (34) at (-13.25, 6.25) {$A$};
		\node [style=none] (35) at (-9.75, 6.25) {$\overline{A}$};
		\node [style=none] (36) at (-5.25, 6.25) {$A$};
		\node [style=none] (37) at (-8.000001, 3) {};
		\node [style=wn] (38) at (-8, 3) {};
		\node [style=none] (39) at (-12, 1.5) {$B$};
		\node [style=none] (40) at (-4, 1.5) {$B$};
		\node [style=none] (41) at (-8, 3.75) {$C$};
		\node [style=none] (42) at (5.000001, -0) {};
		\node [style=none] (43) at (5.5, -2) {};
		\node [style=none] (44) at (6.5, -0) {};
		\node [style=none] (45) at (13.5, -2) {};
		\node [style=none] (46) at (5.75, 7) {};
		\node [style=none] (47) at (2.25, -0) {};
		\node [style=none] (48) at (0.5000004, -0) {};
		\node [style=none] (49) at (1.5, -0) {};
		\node [style=none] (50) at (10.5, -2) {};
		\node [style=none] (51) at (11.5, -0.9999995) {};
		\node [style=none] (52) at (8.000001, 3) {};
		\node [style=none] (53) at (15.5, -0) {};
		\node [style=none] (54) at (4.5, -0) {};
		\node [style=none] (55) at (11, -0) {};
		\node [style=none] (56) at (3.5, -0) {};
		\node [style=none] (57) at (3, -0) {};
		\node [style=none] (58) at (14.5, -0) {};
		\node [style=wn] (59) at (8.000001, 3) {};
		\node [style=none] (60) at (13, -0) {};
		\node [style=none] (61) at (11.5, -0) {};
		\node [style=none] (62) at (4.5, -0.9999995) {};
		\node [style=none] (63) at (5.75, -0) {};
		\node [style=none] (64) at (8.5, -0) {};
		\node [style=none] (65) at (2.75, 6.25) {$A$};
		\node [style=none] (66) at (4, 1.5) {$B$};
		\node [style=none] (67) at (8.5, -0) {};
		\node [style=none] (68) at (10.25, -0) {};
		\node [style=none] (69) at (3.5, -0.9999995) {};
		\node [style=none] (70) at (12.5, -0) {};
		\node [style=none] (71) at (7.5, -0) {};
		\node [style=none] (72) at (7.5, -0) {};
		\node [style=none] (73) at (12, 1.5) {$B$};
		\node [style=none] (74) at (10.25, 7) {};
		\node [style=none] (75) at (2.25, 7) {};
		\node [style=none] (76) at (12.5, -0.9999995) {};
		\node [style=none] (77) at (2.5, -2) {};
		\node [style=none] (78) at (9.499999, -0) {};
		\node [style=none] (79) at (13.75, -0) {};
		\node [style=none] (80) at (10.75, 6.25) {$A$};
		\node [style=none] (81) at (8.000001, 3.75) {$C$};
		\node [style=none] (82) at (13.75, 7) {};
		\node [style=wn] (83) at (0, 5.25) {};
		\node [style=none] (84) at (-15, -0) {};
		\node [style=none] (85) at (-9, -0) {};
		\node [style=none] (86) at (-7, -0) {};
		\node [style=none] (87) at (-0.9999995, -0) {};
		\node [style=none] (88) at (0.9999995, -0) {};
		\node [style=none] (89) at (7, -0) {};
		\node [style=none] (90) at (8.999999, -0) {};
		\node [style=none] (91) at (15, -0) {};
		\node [style=none] (92) at (0, 6) {$D$};
		\node [style=none] (93) at (-1.75, 6.25) {$\overline{A}$};
		\node [style=none] (94) at (6.25, 6.25) {$\overline{A}$};
		\node [style=none] (95) at (14.25, 6.25) {$\overline{A}$};
		\node [style=none] (96) at (-13.5, -0.9999998) {$\phi$};
		\node [style=none] (97) at (-10.5, -1) {$\phi$};
		\node [style=none] (98) at (-5.5, -1) {$\phi$};
		\node [style=none] (99) at (-2.5, -1) {$\phi$};
		\node [style=none] (100) at (2.5, -1) {$\phi$};
		\node [style=none] (101) at (5.499999, -1) {$\phi$};
		\node [style=none] (102) at (10.5, -1) {$\phi$};
		\node [style=none] (103) at (13.5, -1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [in=179, out=90, looseness=0.75] (32.center) to (37.center);
		\draw [in=-150, out=90, looseness=1.00] (31.center) to (37.center);
		\draw [in=90, out=-30, looseness=1.00] (37.center) to (30.center);
		\draw [in=90, out=1, looseness=0.75] (37.center) to (33.center);
		\draw (67.center) to (61.center);
		\draw (53.center) to (70.center);
		\draw [bend left=90, looseness=1.50] (55.center) to (60.center);
		\draw (74.center) to (68.center);
		\draw (82.center) to (79.center);
		\draw (48.center) to (56.center);
		\draw (71.center) to (54.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (42.center);
		\draw (75.center) to (47.center);
		\draw (46.center) to (63.center);
		\draw (48.center) to (77.center);
		\draw (77.center) to (69.center);
		\draw (69.center) to (56.center);
		\draw (54.center) to (62.center);
		\draw (62.center) to (43.center);
		\draw (43.center) to (71.center);
		\draw (67.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (61.center);
		\draw (70.center) to (76.center);
		\draw (76.center) to (45.center);
		\draw (53.center) to (45.center);
		\draw [in=179, out=90, looseness=0.75] (49.center) to (52.center);
		\draw [in=-150, out=90, looseness=1.00] (44.center) to (52.center);
		\draw [in=90, out=-30, looseness=1.00] (52.center) to (78.center);
		\draw [in=90, out=1, looseness=0.75] (52.center) to (58.center);
		\draw [in=180, out=90, looseness=0.75] (84.center) to (83);
		\draw [in=90, out=180, looseness=0.75] (83) to (85.center);
		\draw [in=-165, out=90, looseness=0.75] (86.center) to (83);
		\draw [in=90, out=-120, looseness=1.00] (83) to (87.center);
		\draw [in=-60, out=90, looseness=1.00] (88.center) to (83);
		\draw [in=90, out=-15, looseness=0.75] (83) to (89.center);
		\draw [in=0, out=90, looseness=0.75] (90.center) to (83);
		\draw [in=90, out=0, looseness=0.75] (83) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/4partitestatewithreducedtypes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0.9999999) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1.75, -0) {};
		\node [style=none] (3) at (0.9999999, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0.4999999, -0) {};
		\node [style=none] (6) at (-0.4999999, -0) {};
		\node [style=none] (7) at (-0.9999999, -0) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0.4999999, 1.5) {};
		\node [style=none] (10) at (0.7499999, -0) {};
		\node [style=none] (11) at (-0.4999999, 1.5) {};
		\node [style=none] (12) at (-0.9999999, 1.5) {};
		\node [style=none] (13) at (0, -1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (9.center) to (5.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Psi_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -0) {$\Psi$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-1.25, 2) {$\hat{\hat{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [style=thicker] (6.center) to (0.center);
		\draw [style=thicker] (0.center) to (1.center);
		\draw [style=thicker] (1.center) to (2.center);
		\draw [style=thicker] (2.center) to (6.center);
		\draw [style=thicker] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Trace_B_Phi_AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (1, -2.5) {};
		\node [style=none] (7) at (-2, -2.5) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=none] (11) at (-1, 4.5) {};
		\node [style=none] (12) at (1.5, 2.5) {};
		\node [style=none] (13) at (1.5, -2.5) {};
		\node [style=none] (14) at (-1, -2.5) {};
		\node [style=none] (15) at (-1, -4.5) {};
		\node [style=none] (16) at (0, 1.5) {$\phi_{AB}$};
		\node [style=none] (17) at (0, -1.5) {$\phi_{AB}$};
		\node [style=none] (18) at (-1.5, 3.5) {$A$};
		\node [style=none] (19) at (-1.5, -3.5) {$A$};
		\node [style=none] (20) at (2, -0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=2.00] (9.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjoint-symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, -2.5) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (0, -3.5) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 2.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (-4, 3) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (2, -3) {};
		\node [style=none] (17) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (8.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (17.center);
		\draw [style=gray] (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capcomposedwithcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (7) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conjugate-symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (3.5, 0.9999999) {};
		\node [style=none] (3) at (2.5, -0.9999999) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-3.5, 0.9999999) {};
		\node [style=none] (6) at (-2.5, -0.9999999) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (0.5, 2) {};
		\node [style=none] (22) at (-0.5, 3) {};
		\node [style=none] (23) at (0.5, 3) {};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (0.5, -2) {};
		\node [style=none] (26) at (-0.5, -3) {};
		\node [style=none] (27) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw [style=gray] (16.center) to (17.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.00] (20.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.00] (21.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (25.center) to (12.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counterexample_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -0.5000001) {};
		\node [style=none] (1) at (-7.25, -0.5000001) {};
		\node [style=none] (2) at (-6.75, -0.5000001) {};
		\node [style=none] (3) at (-5.75, -0.5000001) {};
		\node [style=none] (4) at (-5.25, -0) {};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=none] (6) at (-7, -2) {};
		\node [style=none] (7) at (-9.75, -0) {};
		\node [style=none] (8) at (-4.75, -0) {};
		\node [style=none] (9) at (-4.75, -1) {};
		\node [style=none] (10) at (-4.25, -0.5000001) {};
		\node [style=none] (11) at (-3.25, -0.5000001) {};
		\node [style=none] (12) at (-2.75, -0.5000001) {};
		\node [style=none] (13) at (-1.75, -0.5000001) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.2499996, -0) {};
		\node [style=none] (16) at (-8.25, 3) {};
		\node [style=none] (17) at (-7.25, -0) {};
		\node [style=none] (18) at (-6.75, 3) {};
		\node [style=none] (19) at (-5.75, -0) {};
		\node [style=none] (20) at (-3.25, 3) {};
		\node [style=none] (21) at (-4.25, -0) {};
		\node [style=none] (22) at (-2.75, -0) {};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (2.75, -0) {};
		\node [style=none] (25) at (5.75, -0) {};
		\node [style=none] (26) at (3, -2) {};
		\node [style=none] (27) at (5.75, -0.5000001) {};
		\node [style=none] (28) at (1.75, -0.5000001) {};
		\node [style=none] (29) at (4.75, -0) {};
		\node [style=none] (30) at (3.25, 3) {};
		\node [style=none] (31) at (4.25, -0) {};
		\node [style=none] (32) at (7.25, -0) {};
		\node [style=none] (33) at (3.25, -0.5000001) {};
		\node [style=none] (34) at (4.75, -1) {};
		\node [style=none] (35) at (5.25, -1) {};
		\node [style=none] (36) at (7.25, -0.5000001) {};
		\node [style=none] (37) at (9.750001, -0) {};
		\node [style=none] (38) at (6.75, 3) {};
		\node [style=none] (39) at (2.75, -0.5000001) {};
		\node [style=none] (40) at (4.25, -0.5000001) {};
		\node [style=none] (41) at (0.2499996, -0) {};
		\node [style=none] (42) at (8.25, 3) {};
		\node [style=none] (43) at (5.25, -0) {};
		\node [style=none] (44) at (6.75, -0.5000001) {};
		\node [style=none] (45) at (8.25, -0.5000001) {};
		\node [style=none] (46) at (7, -2) {};
		\node [style=none] (47) at (1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw (16.center) to (0.center);
		\draw (17.center) to (1.center);
		\draw (18.center) to (2.center);
		\draw (19.center) to (3.center);
		\draw (21.center) to (10.center);
		\draw [bend right=90, looseness=2.00] (10.center) to (11.center);
		\draw (11.center) to (20.center);
		\draw (22.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (13.center);
		\draw (13.center) to (23.center);
		\draw [bend right=90, looseness=2.00] (28.center) to (39.center);
		\draw [bend right=90, looseness=2.00] (33.center) to (40.center);
		\draw (47.center) to (28.center);
		\draw (24.center) to (39.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (40.center);
		\draw (25.center) to (27.center);
		\draw [bend right=90, looseness=2.00] (27.center) to (44.center);
		\draw (44.center) to (38.center);
		\draw (32.center) to (36.center);
		\draw [bend right=90, looseness=2.00] (36.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw [bend left=90, looseness=1.75] (19.center) to (21.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (25.center);
		\draw [bend left=90, looseness=0.75] (22.center) to (24.center);
		\draw [bend left=90, looseness=0.50] (17.center) to (32.center);
		\draw [style=gray] (7.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw [style=gray] (6.center) to (7.center);
		\draw [style=gray] (8.center) to (9.center);
		\draw [style=gray] (9.center) to (14.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (8.center);
		\draw [style=gray] (41.center) to (26.center);
		\draw [style=gray] (26.center) to (34.center);
		\draw [style=gray] (34.center) to (29.center);
		\draw [style=gray] (29.center) to (41.center);
		\draw [style=gray] (43.center) to (35.center);
		\draw [style=gray] (35.center) to (46.center);
		\draw [style=gray] (46.center) to (37.center);
		\draw [style=gray] (37.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpm3state_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0) {};
		\node [style=none] (1) at (-5.5, -2) {};
		\node [style=none] (2) at (-4.5, -0.9999995) {};
		\node [style=none] (3) at (-4.5, -0) {};
		\node [style=none] (4) at (-3.5, -0) {};
		\node [style=none] (5) at (-3.5, -0.9999995) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-0.5000004, -0) {};
		\node [style=none] (8) at (-5, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-5.75, -0) {};
		\node [style=none] (11) at (-2.25, -0) {};
		\node [style=none] (12) at (-5.75, 8) {};
		\node [style=none] (13) at (-2.249999, 8) {};
		\node [style=none] (14) at (-10.25, 8) {};
		\node [style=none] (15) at (-11.5, -0) {};
		\node [style=none] (16) at (-11.5, -0.9999995) {};
		\node [style=none] (17) at (-12.5, -0.9999995) {};
		\node [style=none] (18) at (-13.75, 8) {};
		\node [style=none] (19) at (-11, -0) {};
		\node [style=none] (20) at (-13.75, -0) {};
		\node [style=none] (21) at (-12.5, -0) {};
		\node [style=none] (22) at (-10.25, -0) {};
		\node [style=none] (23) at (-8.5, -0) {};
		\node [style=none] (24) at (-13.5, -2) {};
		\node [style=none] (25) at (-10.5, -2) {};
		\node [style=none] (26) at (-15.5, -0) {};
		\node [style=none] (27) at (-13, -0) {};
		\node [style=none] (28) at (-7.5, -0) {};
		\node [style=none] (29) at (-8.5, -0) {};
		\node [style=none] (30) at (-6.5, -0) {};
		\node [style=none] (31) at (-9.5, -0) {};
		\node [style=none] (32) at (-14.5, -0) {};
		\node [style=none] (33) at (-1.5, -0) {};
		\node [style=none] (34) at (5.000001, -0) {};
		\node [style=none] (35) at (11, -0) {};
		\node [style=none] (36) at (1.500001, -0) {};
		\node [style=none] (37) at (10.5, -2) {};
		\node [style=none] (38) at (10.25, -0) {};
		\node [style=none] (39) at (7.5, -0) {};
		\node [style=none] (40) at (6.5, -0) {};
		\node [style=none] (41) at (12.5, -0.9999995) {};
		\node [style=none] (42) at (14.5, -0) {};
		\node [style=none] (43) at (13.5, -2) {};
		\node [style=none] (44) at (5.499999, -2) {};
		\node [style=none] (45) at (5.75, -0) {};
		\node [style=none] (46) at (9.499999, -0) {};
		\node [style=none] (47) at (13, -0) {};
		\node [style=none] (48) at (2.499999, -2) {};
		\node [style=none] (49) at (4.5, -0.9999995) {};
		\node [style=none] (50) at (7.5, -0) {};
		\node [style=none] (51) at (13.75, -0) {};
		\node [style=none] (52) at (11.5, -0) {};
		\node [style=none] (53) at (8.500001, -0) {};
		\node [style=none] (54) at (4.5, -0) {};
		\node [style=none] (55) at (3.5, -0) {};
		\node [style=none] (56) at (0.5000004, -0) {};
		\node [style=none] (57) at (3, -0) {};
		\node [style=none] (58) at (15.5, -0) {};
		\node [style=none] (59) at (8.500001, -0) {};
		\node [style=none] (60) at (2.25, -0) {};
		\node [style=none] (61) at (11.5, -0.9999995) {};
		\node [style=none] (62) at (2.249999, 8) {};
		\node [style=none] (63) at (5.75, 8) {};
		\node [style=none] (64) at (13.75, 8) {};
		\node [style=none] (65) at (10.25, 8) {};
		\node [style=none] (66) at (12.5, -0) {};
		\node [style=none] (67) at (3.5, -0.9999995) {};
		\node [style=none] (68) at (-15, -0) {};
		\node [style=none] (69) at (-9, -0) {};
		\node [style=none] (70) at (-7, -0) {};
		\node [style=none] (71) at (-0.9999995, -0) {};
		\node [style=none] (72) at (0.9999995, -0) {};
		\node [style=none] (73) at (7, -0) {};
		\node [style=none] (74) at (8.999999, -0) {};
		\node [style=none] (75) at (15, -0) {};
		\node [style=none] (76) at (-12, 1.5) {$B$};
		\node [style=none] (77) at (-4, 1.5) {$B$};
		\node [style=none] (78) at (4, 1.5) {$B$};
		\node [style=none] (79) at (12, 1.5) {$B$};
		\node [style=none] (80) at (-7.5, 1.75) {$C$};
		\node [style=none] (81) at (7.500001, 1.75) {$C$};
		\node [style=none] (82) at (9.000001, 3.5) {$C$};
		\node [style=none] (83) at (-9, 3.25) {$C$};
		\node [style=none] (84) at (0, 1.75) {$D$};
		\node [style=none] (85) at (0, 3.5) {$D$};
		\node [style=none] (86) at (0, 6) {$D$};
		\node [style=none] (87) at (0, 7.25) {$D$};
		\node [style=none] (88) at (-13.25, 7.5) {$A$};
		\node [style=none] (89) at (-9.75, 7.5) {$\overline{A}$};
		\node [style=none] (90) at (-5.25, 7.5) {$A$};
		\node [style=none] (91) at (-1.75, 7.5) {$\overline{A}$};
		\node [style=none] (92) at (2.750001, 7.5) {$A$};
		\node [style=none] (93) at (6.25, 7.5) {$\overline{A}$};
		\node [style=none] (94) at (10.75, 7.5) {$A$};
		\node [style=none] (95) at (14.25, 7.5) {$\overline{A}$};
		\node [style=none] (96) at (-13.5, -1) {$\phi$};
		\node [style=none] (97) at (-10.5, -1) {$\phi$};
		\node [style=none] (98) at (-5.499999, -1) {$\phi$};
		\node [style=none] (99) at (-2.5, -1) {$\phi$};
		\node [style=none] (100) at (2.5, -1) {$\phi$};
		\node [style=none] (101) at (5.499999, -1) {$\phi$};
		\node [style=none] (102) at (10.5, -1) {$\phi$};
		\node [style=none] (103) at (13.5, -1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw [bend left=90, looseness=1.50] (31.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (32.center) to (33.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (59.center) to (52.center);
		\draw (58.center) to (66.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (47.center);
		\draw (65.center) to (38.center);
		\draw (64.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (39.center) to (54.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (34.center);
		\draw (62.center) to (60.center);
		\draw (63.center) to (45.center);
		\draw [bend left=90, looseness=1.50] (40.center) to (46.center);
		\draw [bend left=90, looseness=0.75] (36.center) to (42.center);
		\draw (56.center) to (48.center);
		\draw (48.center) to (67.center);
		\draw (67.center) to (55.center);
		\draw (54.center) to (49.center);
		\draw (49.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (59.center) to (37.center);
		\draw (37.center) to (61.center);
		\draw (61.center) to (52.center);
		\draw (66.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (58.center) to (43.center);
		\draw [bend left=90, looseness=2.25] (71.center) to (72.center);
		\draw [bend left=90, looseness=0.75] (70.center) to (73.center);
		\draw [bend right=90, looseness=1.00] (74.center) to (69.center);
		\draw [bend left=90, looseness=0.75] (68.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_case_nmin1_to_case_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.9999998) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (-4, -0) {$f_{n-1}$};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -3) {};
		\node [style=none] (10) at (-3.5, 3) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-4, -2) {$\ldots$};
		\node [style=none] (13) at (-4.75, 3.25) {};
		\node [style=none] (14) at (-3.25, 3.25) {};
		\node [style=none] (15) at (-4, 3.75) {};
		\node [style=none] (16) at (-4, 4.25) {$2^{n-1}$};
		\node [style=none] (17) at (-4.75, -3.25) {};
		\node [style=none] (18) at (-4, -4.25) {$2^{n-1}$};
		\node [style=none] (19) at (-3.25, -3.25) {};
		\node [style=none] (20) at (-4, -3.75) {};
		\node [style=none] (21) at (-6, 0.9999998) {};
		\node [style=none] (22) at (-4.5, 1) {};
		\node [style=none] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-4, 2) {$\ldots$};
		\node [style=none] (25) at (-5, 2) {$A$};
		\node [style=none] (26) at (-3, 2) {$A$};
		\node [style=none] (27) at (-5, -2) {$A$};
		\node [style=none] (28) at (-3, -2) {$A$};
		\node [style=none] (29) at (5.25, -3.25) {};
		\node [style=none] (30) at (4.5, 2) {$\ldots$};
		\node [style=none] (31) at (4.5, -0) {$f_{n-1}$};
		\node [style=none] (32) at (5, -3) {};
		\node [style=none] (33) at (4.5, 4.25) {$2^{n-1}$};
		\node [style=none] (34) at (4.5, -3.75) {};
		\node [style=none] (35) at (5.5, 0.9999998) {};
		\node [style=none] (36) at (5, -0.9999995) {};
		\node [style=none] (37) at (2.5, 0.9999998) {};
		\node [style=none] (38) at (5.5, -0.9999995) {};
		\node [style=none] (39) at (4, -0.9999995) {};
		\node [style=none] (40) at (4.5, -2) {$\ldots$};
		\node [style=none] (41) at (3.75, -3.25) {};
		\node [style=none] (42) at (3.5, -0.9999995) {};
		\node [style=none] (43) at (4, -3) {};
		\node [style=none] (44) at (3.75, 3.25) {};
		\node [style=none] (45) at (4.5, -4.25) {$2^{n-1}$};
		\node [style=none] (46) at (5, 3) {};
		\node [style=none] (47) at (4, 1) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=none] (49) at (5.25, 3.25) {};
		\node [style=none] (50) at (4, 3) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (4.5, 3.75) {};
		\node [style=none] (53) at (0, -0) {$\mapsto$};
		\node [style=none] (54) at (2.5, 2) {$A\otimes \overline{A}$};
		\node [style=none] (55) at (6.5, 2) {$A\otimes \overline{A}$};
		\node [style=none] (56) at (2.5, -2) {$A\otimes \overline{A}$};
		\node [style=none] (57) at (6.5, -2) {$A\otimes \overline{A}$};
		\node [style=none] (58) at (8, -0) {$=$};
		\node [style=none] (59) at (15.25, -3.25) {};
		\node [style=none] (60) at (13, 2) {$\ldots$};
		\node [style=none] (61) at (13, -0) {$f_{n-1}$};
		\node [style=none] (62) at (15, -3) {};
		\node [style=none] (63) at (13, 4.75) {$2^{n-1}$};
		\node [style=none] (64) at (13, -4) {};
		\node [style=none] (65) at (15.5, 0.9999998) {};
		\node [style=none] (66) at (15, -0.9999995) {};
		\node [style=none] (67) at (9.5, 0.9999998) {};
		\node [style=none] (68) at (15.5, -0.9999995) {};
		\node [style=none] (69) at (11, -0.9999995) {};
		\node [style=none] (70) at (15.75, -2) {$\overline{A}$};
		\node [style=none] (71) at (13, -2) {$\ldots$};
		\node [style=none] (72) at (10.75, -3.25) {};
		\node [style=none] (73) at (15.75, 2) {$\overline{A}$};
		\node [style=none] (74) at (10.5, -0.9999995) {};
		\node [style=none] (75) at (11, -3) {};
		\node [style=none] (76) at (10.75, 3.5) {};
		\node [style=none] (77) at (13, -4.5) {$2^{n-1}$};
		\node [style=none] (78) at (14.5, 3.25) {};
		\node [style=none] (79) at (11, 1) {};
		\node [style=none] (80) at (10.5, -2) {$A$};
		\node [style=none] (81) at (11, 1) {};
		\node [style=none] (82) at (15.25, 3.5) {};
		\node [style=none] (83) at (10.5, 2) {$A$};
		\node [style=none] (84) at (15, 1) {};
		\node [style=none] (85) at (11, 3.25) {};
		\node [style=none] (86) at (14.5, 1) {};
		\node [style=none] (87) at (13, 4.25) {};
		\node [style=none] (88) at (11.5, 3.25) {};
		\node [style=none] (89) at (11.5, 1) {};
		\node [style=none] (90) at (15, 3.25) {};
		\node [style=none] (91) at (15, 1) {};
		\node [style=none] (92) at (11.5, 1) {};
		\node [style=none] (93) at (12.25, 2) {$\overline{A}$};
		\node [style=none] (94) at (11.5, -0.9999995) {};
		\node [style=none] (95) at (11.5, -3) {};
		\node [style=none] (96) at (12.25, -2) {$\overline{A}$};
		\node [style=none] (97) at (14.5, 1) {};
		\node [style=none] (98) at (14.5, -3) {};
		\node [style=none] (99) at (14.5, -0.9999995) {};
		\node [style=none] (100) at (14, 2) {$A$};
		\node [style=none] (101) at (14, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (15.center) to (14.center);
		\draw [in=90, out=-87, looseness=1.50] (17.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.25] (20.center) to (19.center);
		\draw (0.center) to (21.center);
		\draw (21.center) to (2.center);
		\draw (42.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (50.center) to (48.center);
		\draw (39.center) to (43.center);
		\draw (36.center) to (32.center);
		\draw (46.center) to (51.center);
		\draw [in=-90, out=90, looseness=1.00] (44.center) to (52.center);
		\draw [in=90, out=-90, looseness=1.00] (52.center) to (49.center);
		\draw [in=90, out=-87, looseness=1.50] (41.center) to (34.center);
		\draw [in=-90, out=90, looseness=1.25] (34.center) to (29.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (42.center);
		\draw (74.center) to (68.center);
		\draw (68.center) to (65.center);
		\draw (85.center) to (81.center);
		\draw (69.center) to (75.center);
		\draw (66.center) to (62.center);
		\draw (78.center) to (86.center);
		\draw [in=-90, out=90, looseness=1.00] (76.center) to (87.center);
		\draw [in=90, out=-90, looseness=1.00] (87.center) to (82.center);
		\draw [in=90, out=-87, looseness=1.00] (72.center) to (64.center);
		\draw [in=-90, out=90, looseness=1.00] (64.center) to (59.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (74.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (94.center) to (95.center);
		\draw (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_connectionf1tof1inresult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -9.5) {};
		\node [style=none] (1) at (1, -11.5) {};
		\node [style=none] (2) at (-1, -11.5) {};
		\node [style=none] (3) at (-2.25, -6.5) {};
		\node [style=none] (4) at (0, -11.5) {};
		\node [style=none] (5) at (0, -10.5) {$f_1$};
		\node [style=none] (6) at (0, -9.5) {};
		\node [style=none] (7) at (0, -12.5) {};
		\node [style=none] (8) at (-1.75, -6.5) {};
		\node [style=none] (9) at (-1, -9.5) {};
		\node [style=none] (10) at (-0.5, -9.5) {};
		\node [style=none] (11) at (3, -6) {one pair of output wires};
		\node [style=none] (12) at (-3, -6.5) {};
		\node [style=none] (13) at (-3, -13.5) {};
		\node [style=none] (14) at (5, -6.5) {};
		\node [style=none] (15) at (1.5, -13.5) {};
		\node [style=none] (16) at (-2., -10.5) {$f'_n$};
		\node [style=none] (17) at (1, -8.5) {};
		\node [style=none] (18) at (1, -9.5) {};
		\node [style=none] (19) at (1, -7.75) {$\vdots$};
		\node [style=none] (20) at (0, -12.75) {$\vdots$};
		\node [style=none] (21) at (-5, -6.5) {};
		\node [style=none] (22) at (-5, -3.5) {};
		\node [style=none] (23) at (-5, -19) {};
		\node [style=none] (24) at (-5, 3.5) {};
		\node [style=none] (25) at (-10.25, -5) {splitting action $f'_n \rightarrow f_n$};
		\node [style=none] (26) at (-6, -2) {};
		\node [style=none] (27) at (9, -2) {};
		\node [style=none] (28) at (-6, -16) {};
		\node [style=none] (29) at (2, -16) {};
		\node [style=none] (30) at (-4, -10.5) {$f_n$};
		\node [style=none] (31) at (-4, 10.5) {$f_n$};
		\node [style=none] (32) at (-6, 16) {};
		\node [style=none] (33) at (9, 2) {};
		\node [style=none] (34) at (-6, 2) {};
		\node [style=none] (35) at (-3, 6.5) {};
		\node [style=none] (36) at (5, 6.5) {};
		\node [style=none] (37) at (-3, 13.5) {};
		\node [style=none] (38) at (1.5, 13.5) {};
		\node [style=none] (39) at (2, 16) {};
		\node [style=none] (40) at (0, 10.5) {$f_1$};
		\node [style=none] (41) at (0, 9.5) {};
		\node [style=none] (42) at (-1, 11.5) {};
		\node [style=none] (43) at (-1, 9.5) {};
		\node [style=none] (44) at (1, 9.5) {};
		\node [style=none] (45) at (2, 9.5) {};
		\node [style=none] (46) at (0, 11.5) {};
		\node [style=none] (47) at (-0.5, 9.5) {};
		\node [style=none] (48) at (1, 11.5) {};
		\node [style=none] (49) at (0, 12.5) {};
		\node [style=none] (50) at (1, 8.5) {};
		\node [style=none] (51) at (-2, 10.5) {$f'_n$};
		\node [style=none] (52) at (1, 8.25) {$\vdots$};
		\node [style=none] (53) at (0, 13.25) {$\vdots$};
		\node [style=none] (54) at (-5, 6.5) {};
		\node [style=none] (55) at (-2.25, 6.5) {};
		\node [style=none] (56) at (-1.75, 6.5) {};
		\node [style=none] (57) at (-5, 19) {};
		\node [style=none] (58) at (4.75, -0) {Connection crerated between corresponding copies of $f_1$};
		\node [style=none] (59) at (-1, -6) {};
		\node [style=none] (60) at (-4.25, -0) {};
		\node [style=none] (61) at (-6.25, -5) {};
		\node [style=none] (62) at (-5, -4.5) {};
		\node [style=none] (63) at (-5, -5.5) {};
		\node [style=none] (64) at (-4.75, -0) {};
		\node [style=none] (65) at (-1.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw (0.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (4.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (8.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (33.center) to (39.center);
		\draw (39.center) to (32.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (46.center);
		\draw (44.center) to (50.center);
		\draw (57.center) to (54.center);
		\draw [bend right=90, looseness=1.25] (54.center) to (55.center);
		\draw [in=90, out=-90, looseness=1.00] (56.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (56.center);
		\draw [style=] (60.center) to (64.center);
		\draw [style=, bend right=15, looseness=1.00] (61.center) to (62.center);
		\draw [style=, bend left=15, looseness=1.00] (61.center) to (63.center);
		\draw [style=] (59.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cpmn_densitymatrix1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, -0.9999995) {};
		\node [style=none] (2) at (0.9999995, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.7500001, -0) {};
		\node [style=none] (5) at (0.2499998, -0) {};
		\node [style=none] (6) at (0.7500001, 3) {};
		\node [style=none] (7) at (1.25, 1.5) {$\ldots$};
		\node [style=none] (8) at (-2.75, -0) {};
		\node [style=none] (9) at (-2.75, -3) {};
		\node [style=none] (10) at (0.9999995, -0.9999995) {$\phi$};
		\node [style=none] (11) at (-0.7500001, -0) {};
		\node [style=none] (12) at (1.75, -0) {};
		\node [style=none] (13) at (-1.75, -3) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (-1.75, -0) {};
		\node [style=none] (16) at (-2.25, -0.9999998) {$\ldots$};
		\node [style=none] (17) at (0.5000001, 3.5) {};
		\node [style=none] (18) at (2, 3.5) {};
		\node [style=none] (19) at (1.25, 3.75) {};
		\node [style=none] (20) at (1.25, 4.25) {$2^{n-1}$};
		\node [style=none] (21) at (-3, -3.25) {};
		\node [style=none] (22) at (-2.25, -4) {$2^{n-1}$};
		\node [style=none] (23) at (-1.5, -3.25) {};
		\node [style=none] (24) at (-2.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (18.center);
		\draw [in=90, out=-87, looseness=1.50] (21.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.25] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_densitymatrix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, -0.9999998) {};
		\node [style=none] (2) at (0.9999998, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0.25, 3) {};
		\node [style=none] (7) at (0.5, 1.5) {$\ldots$};
		\node [style=none] (8) at (-2.25, -0) {};
		\node [style=none] (9) at (-2.25, -3) {};
		\node [style=none] (10) at (0.9999998, -0.9999998) {$\phi$};
		\node [style=none] (11) at (-0.5000001, -0) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -3) {};
		\node [style=none] (14) at (0.75, 3) {};
		\node [style=none] (15) at (-1.75, -0) {};
		\node [style=none] (16) at (-2, -1) {$\ldots$};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (1, 3.5) {};
		\node [style=none] (19) at (0.5, 3.75) {};
		\node [style=none] (20) at (0.5, 4.25) {$2^{n-1}$};
		\node [style=none] (21) at (-2.5, -3.25) {};
		\node [style=none] (22) at (-2, -4) {$2^{n-2}$};
		\node [style=none] (23) at (-1.5, -3.25) {};
		\node [style=none] (24) at (-2, -3.5) {};
		\node [style=none] (25) at (1.5, -0) {};
		\node [style=none] (26) at (1, -0) {};
		\node [style=none] (27) at (3.25, -0) {};
		\node [style=none] (28) at (2.75, -0) {};
		\node [style=none] (29) at (3, -3.75) {};
		\node [style=none] (30) at (2.75, -3.25) {};
		\node [style=none] (31) at (2.5, -3.5) {};
		\node [style=none] (32) at (3, -4.25) {$2^{n-2}$};
		\node [style=none] (33) at (3.25, -3.25) {};
		\node [style=none] (34) at (3.5, -3.5) {};
		\node [style=none] (35) at (3, -1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (18.center);
		\draw [in=90, out=-87, looseness=1.50] (21.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.25] (24.center) to (23.center);
		\draw [bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (25.center);
		\draw [in=90, out=-87, looseness=1.50] (31.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.25] (29.center) to (34.center);
		\draw (28.center) to (30.center);
		\draw (27.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_densitymatrix_generalcase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -1.5) {};
		\node [style=none] (1) at (3, -3) {};
		\node [style=none] (2) at (-6, -0) {};
		\node [style=none] (3) at (-4.75, -0) {};
		\node [style=none] (4) at (-5, -0) {};
		\node [style=none] (5) at (-4.75, 3) {};
		\node [style=none] (6) at (-4.5, 1.5) {$\ldots$};
		\node [style=none] (7) at (-7.25, -0) {};
		\node [style=none] (8) at (-7.25, -4) {};
		\node [style=none] (9) at (3, -1.5) {$\phi$};
		\node [style=none] (10) at (-5.5, -0) {};
		\node [style=none] (11) at (-4.25, -0) {};
		\node [style=none] (12) at (-6.75, -4) {};
		\node [style=none] (13) at (-4.25, 3) {};
		\node [style=none] (14) at (-6.75, -0) {};
		\node [style=none] (15) at (-7, -0.9999995) {$\ldots$};
		\node [style=none] (16) at (-5, 3.5) {};
		\node [style=none] (17) at (-4, 3.5) {};
		\node [style=none] (18) at (-4.5, 3.75) {};
		\node [style=none] (19) at (-4.5, 4.25) {$2^{n-i+1}$};
		\node [style=none] (20) at (-7.5, -4.25) {};
		\node [style=none] (21) at (-7, -5) {$2^{n-i}$};
		\node [style=none] (22) at (-6.5, -4.25) {};
		\node [style=none] (23) at (-7, -4.5) {};
		\node [style=none] (24) at (8.000001, -0) {};
		\node [style=none] (25) at (-1.75, -4) {};
		\node [style=none] (26) at (-2, -4.5) {};
		\node [style=none] (27) at (-2.5, -4.25) {};
		\node [style=none] (28) at (-2, -0.9999995) {$\ldots$};
		\node [style=none] (29) at (-2, -5) {$2^{n-i}$};
		\node [style=none] (30) at (-3.5, -0) {};
		\node [style=none] (31) at (-1.5, -4.25) {};
		\node [style=none] (32) at (-2.25, -0) {};
		\node [style=none] (33) at (-1.75, -0) {};
		\node [style=none] (34) at (-4, -0) {};
		\node [style=none] (35) at (-2.25, -4) {};
		\node [style=none] (36) at (-0.7500005, -5) {$2^{n-i}$};
		\node [style=none] (37) at (2.25, -0) {};
		\node [style=none] (38) at (1.25, -0) {};
		\node [style=none] (39) at (-1.25, -4.25) {};
		\node [style=none] (40) at (2, 3) {};
		\node [style=none] (41) at (4.75, -4.25) {};
		\node [style=none] (42) at (-0.2500002, -4.25) {};
		\node [style=none] (43) at (4.5, -0) {};
		\node [style=none] (44) at (1.25, 3.5) {};
		\node [style=none] (45) at (4.25, -4.5) {};
		\node [style=none] (46) at (4.25, -5) {$2^{n-i}$};
		\node [style=none] (47) at (2, -0) {};
		\node [style=none] (48) at (4, -0) {};
		\node [style=none] (49) at (1.5, 3) {};
		\node [style=none] (50) at (4.25, -0.9999995) {$\ldots$};
		\node [style=none] (51) at (4, -4) {};
		\node [style=none] (52) at (-0.5000004, -4) {};
		\node [style=none] (53) at (1.75, 3.75) {};
		\node [style=none] (54) at (1.75, 1.5) {$\ldots$};
		\node [style=none] (55) at (3.75, -4.25) {};
		\node [style=none] (56) at (-0.9999995, -4) {};
		\node [style=none] (57) at (-0.9999995, -0) {};
		\node [style=none] (58) at (1.5, -0) {};
		\node [style=none] (59) at (0.7500005, -0) {};
		\node [style=none] (60) at (2.75, -0) {};
		\node [style=none] (61) at (2.25, 3.5) {};
		\node [style=none] (62) at (4.5, -4) {};
		\node [style=none] (63) at (-0.7500005, -0.9999995) {$\ldots$};
		\node [style=none] (64) at (-0.5000004, -0) {};
		\node [style=none] (65) at (-0.7500005, -4.5) {};
		\node [style=none] (66) at (1.75, 4.25) {$2^{n-i+1}$};
		\node [style=none] (67) at (6, 1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw [in=90, out=-87, looseness=1.50] (20.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.25] (23.center) to (22.center);
		\draw (24.center) to (2.center);
		\draw (0.center) to (24.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (30.center);
		\draw (33.center) to (25.center);
		\draw (32.center) to (35.center);
		\draw [in=90, out=-87, looseness=1.50] (27.center) to (26.center);
		\draw [in=-90, out=90, looseness=1.25] (26.center) to (31.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (33.center);
		\draw (49.center) to (58.center);
		\draw (57.center) to (56.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (38.center);
		\draw [bend right=90, looseness=1.75] (59.center) to (64.center);
		\draw (64.center) to (52.center);
		\draw (40.center) to (47.center);
		\draw [in=-90, out=90, looseness=1.00] (44.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (53.center) to (61.center);
		\draw [in=90, out=-87, looseness=1.50] (39.center) to (65.center);
		\draw [in=-90, out=90, looseness=1.25] (65.center) to (42.center);
		\draw [bend right=90, looseness=1.75] (48.center) to (60.center);
		\draw (43.center) to (62.center);
		\draw (48.center) to (51.center);
		\draw [in=90, out=-87, looseness=1.50] (55.center) to (45.center);
		\draw [in=-90, out=90, looseness=1.25] (45.center) to (41.center);
		\draw [bend left=90, looseness=1.75] (37.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_fn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999998, 0.9999998) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (0, 1.5) {$\ldots$};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0, -0) {$f_n$};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0, -1.5) {$\ldots$};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0, 2.75) {};
		\node [style=none] (17) at (0, 3.25) {$2^{n-1}$};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, -3.25) {$2^{n-1}$};
		\node [style=none] (20) at (0.75, -2.25) {};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (-2, 0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (15.center);
		\draw [in=90, out=-87, looseness=1.50] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (21.center) to (20.center);
		\draw (0.center) to (22.center);
		\draw (22.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_fnfndagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999998, -0.5000003) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-0.5, 2.5) {};
		\node [style=none] (4) at (-0.5, 3.5) {};
		\node [style=none] (5) at (0, 3) {$\ldots$};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (7) at (-0.5, -3.5) {};
		\node [style=none] (8) at (0, -1.5) {$f_n$};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (0.5, -3.5) {};
		\node [style=none] (11) at (0.5, 3.5) {};
		\node [style=none] (12) at (0.5, -2.5) {};
		\node [style=none] (13) at (0, -3) {$\ldots$};
		\node [style=none] (14) at (-0.75, 3.75) {};
		\node [style=none] (15) at (0.75, 3.75) {};
		\node [style=none] (16) at (0, 4.25) {};
		\node [style=none] (17) at (0, 4.75) {$2^{n-1}$};
		\node [style=none] (18) at (-0.75, -3.75) {};
		\node [style=none] (19) at (0, -4.75) {$2^{n-1}$};
		\node [style=none] (20) at (0.75, -3.75) {};
		\node [style=none] (21) at (0, -4.25) {};
		\node [style=none] (22) at (-2, -0.5000003) {};
		\node [style=none] (23) at (0.9999998, 0.4999999) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (-1, 2.5) {};
		\node [style=none] (27) at (1, 2.5) {};
		\node [style=none] (28) at (-2, 0.4999999) {};
		\node [style=none] (29) at (0, 1.5) {$f^{\dagger}_n$};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (0, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (15.center);
		\draw [in=90, out=-87, looseness=1.50] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (21.center) to (20.center);
		\draw (0.center) to (22.center);
		\draw (22.center) to (2.center);
		\draw (28.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (24.center) to (30.center);
		\draw (25.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_fnmin1fnmin1dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999998, -0.5000003) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-0.5, 2.5) {};
		\node [style=none] (4) at (-0.5, 3.5) {};
		\node [style=none] (5) at (0, 3) {$\ldots$};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (7) at (-0.5, -3.5) {};
		\node [style=none] (8) at (0, -1.5) {$f_{n-1}$};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (0.5, -3.5) {};
		\node [style=none] (11) at (0.5, 3.5) {};
		\node [style=none] (12) at (0.5, -2.5) {};
		\node [style=none] (13) at (0, -3) {$\ldots$};
		\node [style=none] (14) at (-0.75, 3.75) {};
		\node [style=none] (15) at (0.75, 3.75) {};
		\node [style=none] (16) at (0, 4.25) {};
		\node [style=none] (17) at (0, 4.75) {$2^{n-1}$};
		\node [style=none] (18) at (-0.75, -3.75) {};
		\node [style=none] (19) at (0, -4.75) {$2^{n-1}$};
		\node [style=none] (20) at (0.75, -3.75) {};
		\node [style=none] (21) at (0, -4.25) {};
		\node [style=none] (22) at (-2, -0.5000003) {};
		\node [style=none] (23) at (0.9999998, 0.4999999) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (-1, 2.5) {};
		\node [style=none] (27) at (1, 2.5) {};
		\node [style=none] (28) at (-2, 0.4999999) {};
		\node [style=none] (29) at (0, 1.5) {$f^{\dagger}_{n-1}$};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (0, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (15.center);
		\draw [in=90, out=-87, looseness=1.50] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (21.center) to (20.center);
		\draw (0.center) to (22.center);
		\draw (22.center) to (2.center);
		\draw (28.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (24.center) to (30.center);
		\draw (25.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_fnprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999998, 0.9999998) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (0, 1.5) {$\ldots$};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0, -0) {$f'_n$};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0, -1.5) {$\ldots$};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0, 2.75) {};
		\node [style=none] (17) at (0, 3.25) {$2^{n-1}$};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, -3.25) {$2^{n-1}$};
		\node [style=none] (20) at (0.75, -2.25) {};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (-1.75, 0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (15.center);
		\draw [in=90, out=-87, looseness=1.50] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (21.center) to (20.center);
		\draw (0.center) to (22.center);
		\draw (22.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_fnprime_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0.9999998) {};
		\node [style=none] (1) at (7, -0.9999998) {};
		\node [style=none] (2) at (-6.5, -0.9999998) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=none] (4) at (-5.75, -1.5) {};
		\node [style=none] (5) at (0.5000001, -0) {$f_n$};
		\node [style=none] (6) at (-5.25, -1.5) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=none] (8) at (-7.5, 0.9999998) {};
		\node [style=none] (9) at (-3.25, -1) {};
		\node [style=none] (10) at (-3.75, -1.5) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=none] (12) at (-3.25, -1.5) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-5.75, 1.5) {};
		\node [style=none] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=none] (19) at (-5.25, 1) {};
		\node [style=none] (20) at (-3.75, 1) {};
		\node [style=none] (21) at (-5.25, -3) {};
		\node [style=none] (22) at (-3.75, -3) {};
		\node [style=none] (23) at (-4.75, -3) {};
		\node [style=none] (24) at (-4.25, -3) {};
		\node [style=none] (25) at (-5.25, 3) {};
		\node [style=none] (26) at (-3.75, 3) {};
		\node [style=none] (27) at (-4.75, 3) {};
		\node [style=none] (28) at (-4.25, 3) {};
		\node [style=none] (29) at (-6.25, -1.5) {};
		\node [style=none] (30) at (-6.25, 1.5) {};
		\node [style=none] (31) at (-4.75, 1.5) {};
		\node [style=none] (32) at (-4.25, 1.5) {};
		\node [style=none] (33) at (-4.75, -1.5) {};
		\node [style=none] (34) at (-4.25, -1.5) {};
		\node [style=none] (35) at (-2.75, -1.5) {};
		\node [style=none] (36) at (-2.75, 1.5) {};
		\node [style=none] (37) at (-2.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (39) at (0.7499997, -1.5) {};
		\node [style=none] (40) at (1.25, -1.5) {};
		\node [style=none] (41) at (0.2499996, 1.5) {};
		\node [style=none] (42) at (-0.7499997, 1.5) {};
		\node [style=none] (43) at (-1.25, 1.5) {};
		\node [style=none] (44) at (-1.25, -1.5) {};
		\node [style=none] (45) at (0.2499996, 3) {};
		\node [style=none] (46) at (-0.2499996, 3) {};
		\node [style=none] (47) at (0.7499997, 1.5) {};
		\node [style=none] (48) at (0.2499996, 1) {};
		\node [style=none] (49) at (-1.75, -1) {};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=none] (51) at (-0.7499997, 3) {};
		\node [style=none] (52) at (0.2499996, -1.5) {};
		\node [style=none] (53) at (-0.2499996, -3) {};
		\node [style=none] (54) at (-1.75, 1) {};
		\node [style=none] (55) at (0.2499996, -1) {};
		\node [style=none] (56) at (0.7499997, 1) {};
		\node [style=none] (57) at (0.2499996, -3) {};
		\node [style=none] (58) at (-0.2499996, -1.5) {};
		\node [style=none] (59) at (-0.2499996, 1.5) {};
		\node [style=none] (60) at (1.25, 1.5) {};
		\node [style=none] (61) at (-0.7499997, -3) {};
		\node [style=none] (62) at (0.7499997, -1) {};
		\node [style=none] (63) at (-1.25, 3) {};
		\node [style=none] (64) at (-1.75, 1.5) {};
		\node [style=none] (65) at (-0.7499997, -1.5) {};
		\node [style=none] (66) at (-1.25, -1) {};
		\node [style=none] (67) at (-1.75, -1.5) {};
		\node [style=none] (68) at (-2.25, -1.5) {};
		\node [style=none] (69) at (2, -0) {$\ldots$};
		\node [style=none] (70) at (3.75, -1.5) {};
		\node [style=none] (71) at (5.25, 1) {};
		\node [style=none] (72) at (4.75, 3) {};
		\node [style=none] (73) at (4.75, -3) {};
		\node [style=none] (74) at (4.25, -1.5) {};
		\node [style=none] (75) at (4.25, 1.5) {};
		\node [style=none] (76) at (5.25, -1) {};
		\node [style=none] (77) at (5.25, -3) {};
		\node [style=none] (78) at (5.75, 1) {};
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (80) at (5.25, 3) {};
		\node [style=none] (81) at (5.75, -1) {};
		\node [style=none] (82) at (3.75, -3) {};
		\node [style=none] (83) at (4.25, -3) {};
		\node [style=none] (84) at (4.25, 3) {};
		\node [style=none] (85) at (3.25, 1) {};
		\node [style=none] (86) at (2.75, 1.5) {};
		\node [style=none] (87) at (5.25, 1.5) {};
		\node [style=none] (88) at (3.75, 3) {};
		\node [style=none] (89) at (5.75, 1.5) {};
		\node [style=none] (90) at (6.25, -1.5) {};
		\node [style=none] (91) at (5.75, -1.5) {};
		\node [style=none] (92) at (3.75, -1) {};
		\node [style=none] (93) at (3.75, 1) {};
		\node [style=none] (94) at (4.75, -1.5) {};
		\node [style=none] (95) at (2.75, -1.5) {};
		\node [style=none] (96) at (5.25, -1.5) {};
		\node [style=none] (97) at (3.25, 1.5) {};
		\node [style=none] (98) at (4.75, 1.5) {};
		\node [style=none] (99) at (6.25, 1.5) {};
		\node [style=none] (100) at (3.25, -1.5) {};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (-5.75, 3.5) {};
		\node [style=none] (103) at (5.75, 3.5) {};
		\node [style=none] (104) at (0, 5) {};
		\node [style=none] (105) at (0, 5.5) {$2^{n-3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw [bend right=90, looseness=2.25] (29.center) to (4.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=-90, looseness=0.75] (25.center) to (30.center);
		\draw [in=90, out=-90, looseness=1.00] (27.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (22.center);
		\draw [bend left=90, looseness=2.25] (14.center) to (31.center);
		\draw [bend left=90, looseness=2.25] (32.center) to (17.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (23.center);
		\draw (34.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [bend left=90, looseness=2.25] (35.center) to (12.center);
		\draw (49.center) to (67.center);
		\draw (66.center) to (44.center);
		\draw (55.center) to (52.center);
		\draw (62.center) to (39.center);
		\draw (64.center) to (54.center);
		\draw (43.center) to (38.center);
		\draw (41.center) to (48.center);
		\draw (47.center) to (56.center);
		\draw [bend right=90, looseness=2.25] (68.center) to (67.center);
		\draw (37.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (63.center) to (37.center);
		\draw [in=90, out=-90, looseness=1.00] (51.center) to (64.center);
		\draw [in=90, out=-90, looseness=1.00] (44.center) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (52.center) to (57.center);
		\draw [bend left=90, looseness=2.25] (43.center) to (42.center);
		\draw [bend left=90, looseness=2.25] (59.center) to (41.center);
		\draw (42.center) to (65.center);
		\draw (59.center) to (58.center);
		\draw (65.center) to (61.center);
		\draw (58.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (46.center) to (47.center);
		\draw [in=90, out=-90, looseness=1.00] (45.center) to (60.center);
		\draw (60.center) to (40.center);
		\draw [bend left=90, looseness=2.25] (40.center) to (39.center);
		\draw (101.center) to (100.center);
		\draw (92.center) to (70.center);
		\draw (76.center) to (96.center);
		\draw (81.center) to (91.center);
		\draw (97.center) to (85.center);
		\draw (79.center) to (93.center);
		\draw (87.center) to (71.center);
		\draw (89.center) to (78.center);
		\draw [bend right=90, looseness=2.25] (95.center) to (100.center);
		\draw (86.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.75] (88.center) to (86.center);
		\draw [in=90, out=-90, looseness=1.00] (84.center) to (97.center);
		\draw [in=90, out=-90, looseness=1.00] (70.center) to (82.center);
		\draw [in=90, out=-90, looseness=1.00] (96.center) to (77.center);
		\draw [bend left=90, looseness=2.25] (79.center) to (75.center);
		\draw [bend left=90, looseness=2.25] (98.center) to (87.center);
		\draw (75.center) to (74.center);
		\draw (98.center) to (94.center);
		\draw (74.center) to (83.center);
		\draw (94.center) to (73.center);
		\draw [in=90, out=-90, looseness=1.00] (72.center) to (89.center);
		\draw [in=90, out=-90, looseness=1.00] (80.center) to (99.center);
		\draw (99.center) to (90.center);
		\draw [bend left=90, looseness=2.25] (90.center) to (91.center);
		\draw [in=90, out=-90, looseness=0.50] (104.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.50] (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_fnprime_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.9999998) {};
		\node [style=none] (1) at (5, -0.9999998) {};
		\node [style=none] (2) at (-4.5, -0.9999998) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-3.75, -1.5) {};
		\node [style=none] (5) at (-3.25, -1.5) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (-5.25, 0.9999998) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-1.75, 1.5) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-3.25, -3) {};
		\node [style=none] (21) at (-1.75, -3) {};
		\node [style=none] (22) at (-2.75, -3) {};
		\node [style=none] (23) at (-2.25, -3) {};
		\node [style=none] (24) at (-3.25, 3) {};
		\node [style=none] (25) at (-1.75, 3) {};
		\node [style=none] (26) at (-2.75, 3) {};
		\node [style=none] (27) at (-2.25, 3) {};
		\node [style=none] (28) at (-4.25, -1.5) {};
		\node [style=none] (29) at (-4.25, 1.5) {};
		\node [style=none] (30) at (-2.75, 1.5) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-2.75, -1.5) {};
		\node [style=none] (33) at (-2.25, -1.5) {};
		\node [style=none] (34) at (-0.7499997, -1.5) {};
		\node [style=none] (35) at (-0.7499997, 1.5) {};
		\node [style=none] (36) at (0, -0.5) {$f_n$};
		\node [style=none] (37) at (1.75, -1.5) {};
		\node [style=none] (38) at (3.25, 1) {};
		\node [style=none] (39) at (2.75, 3) {};
		\node [style=none] (40) at (2.75, -5) {};
		\node [style=none] (41) at (2.25, -1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=none] (44) at (3.25, -5) {};
		\node [style=none] (45) at (3.75, 1) {};
		\node [style=none] (46) at (1.75, 1.5) {};
		\node [style=none] (47) at (3.25, 3) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (1.75, -5) {};
		\node [style=none] (50) at (2.25, -5) {};
		\node [style=none] (51) at (2.25, 3) {};
		\node [style=none] (52) at (1.25, 1) {};
		\node [style=none] (53) at (0.7499997, 1.5) {};
		\node [style=none] (54) at (3.25, 1.5) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (3.75, 1.5) {};
		\node [style=none] (57) at (4.25, -1.5) {};
		\node [style=none] (58) at (3.75, -1.5) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=none] (60) at (1.75, 1) {};
		\node [style=none] (61) at (2.75, -1.5) {};
		\node [style=none] (62) at (0.7499997, -1.5) {};
		\node [style=none] (63) at (3.25, -1.5) {};
		\node [style=none] (64) at (1.25, 1.5) {};
		\node [style=none] (65) at (2.75, 1.5) {};
		\node [style=none] (66) at (4.25, 1.5) {};
		\node [style=none] (67) at (1.25, -1.5) {};
		\node [style=none] (68) at (1.25, -1) {};
		\node [style=none] (69) at (0, 0.5) {$\ldots$};
		\node [style=none] (70) at (-5.5, 5.5) {};
		\node [style=none] (71) at (-7, 5.5) {};
		\node [style=none] (72) at (-6, 5.5) {};
		\node [style=none] (73) at (-6.5, 5.5) {};
		\node [style=none] (74) at (-5.5, -3) {};
		\node [style=none] (75) at (-7, -3) {};
		\node [style=none] (76) at (-6, -3) {};
		\node [style=none] (77) at (-6.5, -3) {};
		\node [style=none] (78) at (7, -5) {};
		\node [style=none] (79) at (5.5, -5) {};
		\node [style=none] (80) at (6.5, -5) {};
		\node [style=none] (81) at (6, -5) {};
		\node [style=none] (82) at (7, 3) {};
		\node [style=none] (83) at (5.5, 3) {};
		\node [style=none] (84) at (6.5, 3) {};
		\node [style=none] (85) at (6, 3) {};
		\node [style=none] (86) at (-1.75, 5.5) {};
		\node [style=none] (87) at (-2.75, 5.5) {};
		\node [style=none] (88) at (-3.25, 5.5) {};
		\node [style=none] (89) at (-2.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (12.center) to (17.center);
		\draw [bend right=90, looseness=2.25] (28.center) to (4.center);
		\draw (29.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (29.center);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.00] (9.center) to (21.center);
		\draw [bend left=90, looseness=2.25] (13.center) to (30.center);
		\draw [bend left=90, looseness=2.25] (31.center) to (16.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (22.center);
		\draw (33.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (27.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.00] (25.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [bend left=90, looseness=2.25] (34.center) to (11.center);
		\draw (68.center) to (67.center);
		\draw (59.center) to (37.center);
		\draw (43.center) to (63.center);
		\draw (48.center) to (58.center);
		\draw (64.center) to (52.center);
		\draw (46.center) to (60.center);
		\draw (54.center) to (38.center);
		\draw (56.center) to (45.center);
		\draw [bend right=90, looseness=2.25] (62.center) to (67.center);
		\draw (53.center) to (62.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (51.center) to (64.center);
		\draw [in=90, out=-90, looseness=1.00] (37.center) to (49.center);
		\draw [in=90, out=-90, looseness=1.00] (63.center) to (44.center);
		\draw [bend left=90, looseness=2.25] (46.center) to (42.center);
		\draw [bend left=90, looseness=2.25] (65.center) to (54.center);
		\draw (42.center) to (41.center);
		\draw (65.center) to (61.center);
		\draw (41.center) to (50.center);
		\draw (61.center) to (40.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (56.center);
		\draw [in=90, out=-90, looseness=1.00] (47.center) to (66.center);
		\draw (66.center) to (57.center);
		\draw [bend left=90, looseness=2.25] (57.center) to (58.center);
		\draw (71.center) to (75.center);
		\draw (73.center) to (77.center);
		\draw (72.center) to (76.center);
		\draw (70.center) to (74.center);
		\draw (83.center) to (79.center);
		\draw (85.center) to (81.center);
		\draw (84.center) to (80.center);
		\draw (82.center) to (78.center);
		\draw [bend right=90, looseness=1.00] (74.center) to (20.center);
		\draw [bend right=90, looseness=1.00] (76.center) to (22.center);
		\draw [bend right=90, looseness=1.00] (77.center) to (23.center);
		\draw [bend right=90, looseness=1.00] (75.center) to (21.center);
		\draw [bend left=90, looseness=1.00] (47.center) to (83.center);
		\draw [bend left=90, looseness=1.00] (39.center) to (85.center);
		\draw [bend left=90, looseness=1.00] (51.center) to (84.center);
		\draw [bend left=90, looseness=1.00] (55.center) to (82.center);
		\draw (88.center) to (24.center);
		\draw (87.center) to (26.center);
		\draw (89.center) to (27.center);
		\draw (86.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpmn_phi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999998, 0.9999998) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (0, 1.5) {$\ldots$};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0, -0) {$CJ_1$};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0, -1.5) {$\ldots$};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0, 2.75) {};
		\node [style=none] (17) at (0, 3.25) {$2^{n-1}$};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, -3.25) {$2^{n-1}$};
		\node [style=none] (20) at (0.75, -2.25) {};
		\node [style=none] (21) at (0, -2.75) {};
		\node [style=none] (22) at (-2, 0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (15.center);
		\draw [in=90, out=-87, looseness=1.50] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (21.center) to (20.center);
		\draw (0.center) to (22.center);
		\draw (22.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/densitymatrix1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.9999999) {};
		\node [style=none] (1) at (0.9999999, -2) {};
		\node [style=none] (2) at (-0.9999999, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (1.5, 3.75) {};
		\node [style=none] (13) at (1.25, -0) {};
		\node [style=none] (14) at (-2.5, -0) {};
		\node [style=none] (15) at (-2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw (11.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (14.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/densitymatrix1_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.9999999) {};
		\node [style=none] (1) at (0.9999999, -2) {};
		\node [style=none] (2) at (-0.9999999, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (1.5, 3.75) {};
		\node [style=none] (13) at (1.25, -0) {};
		\node [style=none] (14) at (-2.5, -0) {};
		\node [style=none] (15) at (-2.5, -3) {};
		\node [style=none] (16) at (0.9999999, -0.9999999) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw (11.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (14.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/densitymatrix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.9999999) {};
		\node [style=none] (1) at (0.9999999, -2) {};
		\node [style=none] (2) at (-0.9999999, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (0.75, 3) {};
		\node [style=none] (10) at (-2, -3) {};
		\node [style=none] (11) at (3, -3) {};
		\node [style=none] (12) at (3, -0) {};
		\node [style=none] (13) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/densitymatrix2_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.9999999) {};
		\node [style=none] (1) at (0.9999999, -2) {};
		\node [style=none] (2) at (-0.9999999, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (0.75, 3) {};
		\node [style=none] (10) at (-2, -3) {};
		\node [style=none] (11) at (3, -3) {};
		\node [style=none] (12) at (3, -0) {};
		\node [style=none] (13) at (-2, -0) {};
		\node [style=none] (14) at (0.9999999, -0.9999999) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw [style=thick] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dm1intermsofdm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.9999999) {};
		\node [style=none] (1) at (0.9999999, -2) {};
		\node [style=none] (2) at (-0.9999999, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (0.75, 3) {};
		\node [style=none] (10) at (-2, -3) {};
		\node [style=none] (11) at (3, -3) {};
		\node [style=none] (12) at (3, -0) {};
		\node [style=none] (13) at (-2, -0) {};
		\node [style=none] (14) at (-2.5, -3) {};
		\node [style=none] (15) at (-2.5, 3) {};
		\node [style=none] (16) at (4, -3) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (0.9999999, -0.9999999) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dm1intermsofdm22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.9999999) {};
		\node [style=none] (1) at (0.9999999, 0.9999999) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (2, -0.9999999) {};
		\node [style=none] (10) at (-2.5, 0.9999999) {};
		\node [style=none] (11) at (-2.5, -3) {};
		\node [style=none] (12) at (-0.25, -3) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (0, -0) {$CJ_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (13.center);
		\draw (6.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubledilation_phi_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (-0.5000001, -1) {};
		\node [style=none] (3) at (-0.5000001, -0) {};
		\node [style=none] (4) at (0.5000001, -0) {};
		\node [style=none] (5) at (0.5000001, -1) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (3.5, -0) {};
		\node [style=none] (8) at (-1.25, -0) {};
		\node [style=none] (9) at (1.25, -0) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (2, -0) {};
		\node [style=none] (12) at (-2, 4) {};
		\node [style=none] (13) at (2, 4) {};
		\node [style=none] (14) at (-3.5, -0) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=none] (17) at (-1.5, 3.5) {$\hat{A}$};
		\node [style=none] (18) at (2.75, 3.5) {$\hat{A}$};
		\node [style=none] (19) at (-1.5, -1) {$\hat{\phi}$};
		\node [style=none] (20) at (1.5, -1) {$\hat{\phi}$};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-3.75, 1) {};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=none] (26) at (-2.75, 1.5) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (30) at (2.75, 1.5) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=none] (34) at (-3.75, 0.5000001) {$\hat{B}$};
		\node [style=none] (35) at (3.75, 0.5000001) {$\hat{B}$};
		\node [style=none] (36) at (0, 1.75) {$\hat{C}$};
		\node [style=none] (37) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (4.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (21.center) to (15.center);
		\draw [style=thick] (32.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (37.center) to (33.center);
		\draw (29.center) to (31.center);
		\draw [style=thick, bend left=90, looseness=1.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubledilation_phi_thick_down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (4, -0) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (-2.5, 4) {};
		\node [style=none] (13) at (2.5, 4) {};
		\node [style=none] (14) at (-4, -0) {};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=none] (16) at (3.5, -0) {};
		\node [style=none] (17) at (-2, 3.5) {$\hat{A}$};
		\node [style=none] (18) at (3.25, 3.5) {$\hat{A}$};
		\node [style=none] (19) at (-2, -1) {$\hat{f}$};
		\node [style=none] (20) at (2, -1) {$\hat{f}$};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-4.25, 1) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=none] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (3.75, 1.5) {};
		\node [style=none] (28) at (2.75, 1) {};
		\node [style=none] (29) at (3.25, 1.5) {};
		\node [style=none] (30) at (4.25, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3, 1.25) {};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (-4.25, 0.5000001) {$\hat{B}$};
		\node [style=none] (35) at (4.25, 0.5000001) {$\hat{B}$};
		\node [style=none] (36) at (0, -3.25) {$\hat{C}$};
		\node [style=none] (37) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (4.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (31.center) to (16.center);
		\draw [style=thick] (37.center) to (15.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (30.center);
		\draw [style=thick, bend right=90, looseness=1.50] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixmorphism2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-2.5, 4) {};
		\node [style=none] (2) at (-0.5000001, 4) {};
		\node [style=none] (3) at (-0.5000001, 2) {};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=none] (5) at (0.5000001, 4) {};
		\node [style=none] (6) at (2.5, 4) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (0.5000001, -2) {};
		\node [style=none] (11) at (0.5000001, -4) {};
		\node [style=none] (12) at (-0.5000001, -4) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (-0.5000001, -2) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (3.5, -2) {};
		\node [style=none] (17) at (-2.5, -4) {};
		\node [style=none] (18) at (2.5, -4) {};
		\node [style=none] (19) at (-3.5, -2) {};
		\node [style=none] (20) at (-1.25, -2) {};
		\node [style=none] (21) at (3.5, -2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-2.5, -2) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (-1.5, -5) {};
		\node [style=none] (27) at (1.5, -5) {};
		\node [style=none] (28) at (-1.5, 5) {};
		\node [style=none] (29) at (1.5, 5) {};
		\node [style=none] (30) at (-1.5, -4) {};
		\node [style=none] (31) at (1.5, -4) {};
		\node [style=none] (32) at (-1.5, 4) {};
		\node [style=none] (33) at (1.5, 4) {};
		\node [style=none] (34) at (-1.5, -3) {$f$};
		\node [style=none] (35) at (1.5, -3) {$f$};
		\node [style=none] (36) at (-1.5, 3) {$f$};
		\node [style=none] (37) at (1.5, 3) {$f$};
		\node [style=none] (38) at (0, 0.7500002) {$C_1$};
		\node [style=none] (39) at (-3, -0) {$C_2$};
		\node [style=none] (40) at (3, -0) {$C_2$};
		\node [style=none] (41) at (0, -0) {};
		\node [style=wn] (42) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (19.center) to (14.center);
		\draw (16.center) to (10.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw [bend left, looseness=1.00] (9.center) to (41.center);
		\draw [bend right, looseness=1.00] (8.center) to (41.center);
		\draw [bend right, looseness=1.00] (41.center) to (20.center);
		\draw [bend left, looseness=1.00] (41.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixmorphism2otherway.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-2.5, 4) {};
		\node [style=none] (2) at (-0.5000001, 4) {};
		\node [style=none] (3) at (-0.5000001, 2) {};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=none] (5) at (0.5000001, 4) {};
		\node [style=none] (6) at (2.5, 4) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (0.5000001, -2) {};
		\node [style=none] (11) at (0.5000001, -4) {};
		\node [style=none] (12) at (-0.5000001, -4) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none] (14) at (-0.5000001, -2) {};
		\node [style=none] (15) at (3.5, -2) {};
		\node [style=none] (16) at (-2.5, -4) {};
		\node [style=none] (17) at (2.5, -4) {};
		\node [style=none] (18) at (-3.5, -2) {};
		\node [style=none] (19) at (-2.5, -2) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=none] (21) at (1.25, -2) {};
		\node [style=none] (22) at (-1.25, -2) {};
		\node [style=none] (23) at (-1.25, 2) {};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=none] (25) at (-1.5, -5) {};
		\node [style=none] (26) at (1.5, -5) {};
		\node [style=none] (27) at (-1.5, 5) {};
		\node [style=none] (28) at (1.5, 5) {};
		\node [style=none] (29) at (-1.5, -4) {};
		\node [style=none] (30) at (1.5, -4) {};
		\node [style=none] (31) at (-1.5, 4) {};
		\node [style=none] (32) at (1.5, 4) {};
		\node [style=none] (33) at (-1.5, -3) {$f$};
		\node [style=none] (34) at (1.5, -3) {$f$};
		\node [style=none] (35) at (-1.5, 3) {$f$};
		\node [style=none] (36) at (1.5, 3) {$f$};
		\node [style=none] (37) at (1.25, -0) {$C_1$};
		\node [style=none] (38) at (0, -1.25) {$C_2$};
		\node [style=none] (39) at (0, 1.25) {$C_2$};
		\node [style=none] (40) at (0, -0) {};
		\node [style=wn] (41) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (10.center);
		\draw [bend left=75, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=75, looseness=1.75] (23.center) to (24.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw [bend left, looseness=1.00] (9.center) to (40.center);
		\draw [bend right, looseness=1.00] (8.center) to (40.center);
		\draw [bend right, looseness=1.00] (40.center) to (19.center);
		\draw [bend left, looseness=1.00] (40.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixmorphism2otherway_dubbelgevouwen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.9999999) {};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=none] (2) at (-0.4999999, 3) {};
		\node [style=none] (3) at (-0.4999999, 0.9999999) {};
		\node [style=none] (4) at (-0.4999999, 0.9999999) {};
		\node [style=none] (5) at (-0.4999999, 3) {};
		\node [style=none] (6) at (-2.5, 3) {};
		\node [style=none] (7) at (-3.5, 0.9999999) {};
		\node [style=none] (8) at (-1.5, 0.9999999) {};
		\node [style=none] (9) at (-0.4999999, -0.9999999) {};
		\node [style=none] (10) at (-0.4999999, -3) {};
		\node [style=none] (11) at (-0.4999999, -3) {};
		\node [style=none] (12) at (-0.4999999, -0.9999999) {};
		\node [style=none] (13) at (-3.5, -0.9999999) {};
		\node [style=none] (14) at (-2.5, -3) {};
		\node [style=none] (15) at (-2.5, -3) {};
		\node [style=none] (16) at (-3.5, -0.9999999) {};
		\node [style=none] (17) at (-1.5, -0.9999999) {};
		\node [style=none] (18) at (-1.5, -4) {};
		\node [style=none] (19) at (-1.5, -4) {};
		\node [style=none] (20) at (-1.5, 4) {};
		\node [style=none] (21) at (-1.5, 4) {};
		\node [style=none] (22) at (-1.5, -3) {};
		\node [style=none] (23) at (-1.5, -3) {};
		\node [style=none] (24) at (-1.5, 3) {};
		\node [style=none] (25) at (-1.5, 3) {};
		\node [style=none] (26) at (-1.5, -2) {$\Phi$};
		\node [style=none] (27) at (-1.5, 2) {$\Phi$};
		\node [style=none] (28) at (2, 3.75) {};
		\node [style=none] (29) at (1.25, 3.75) {};
		\node [style=none] (30) at (2.75, 3.75) {};
		\node [style=none] (31) at (1.5, 4) {};
		\node [style=none] (32) at (2.5, 4) {};
		\node [style=none] (33) at (1.75, 4.25) {};
		\node [style=none] (34) at (2.25, 4.25) {};
		\node [style=wnthick] (35) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (22.center) to (18.center);
		\draw [style=thick] (8.center) to (17.center);
		\draw [style=thick, in=-95, out=0, looseness=0.75] (35) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixmorphism2otherway_dubbelgevouwen_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.9999999) {};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=none] (2) at (-0.4999999, 3) {};
		\node [style=none] (3) at (-0.4999999, 0.9999999) {};
		\node [style=none] (4) at (-0.4999999, 0.9999999) {};
		\node [style=none] (5) at (-0.4999999, 3) {};
		\node [style=none] (6) at (-2.5, 3) {};
		\node [style=none] (7) at (-3.5, 0.9999999) {};
		\node [style=none] (8) at (-1.5, 0.9999999) {};
		\node [style=none] (9) at (-0.4999999, -0.9999999) {};
		\node [style=none] (10) at (-0.4999999, -3) {};
		\node [style=none] (11) at (-0.4999999, -3) {};
		\node [style=none] (12) at (-0.4999999, -0.9999999) {};
		\node [style=none] (13) at (-3.5, -0.9999999) {};
		\node [style=none] (14) at (-2.5, -3) {};
		\node [style=none] (15) at (-2.5, -3) {};
		\node [style=none] (16) at (-3.5, -0.9999999) {};
		\node [style=none] (17) at (-1.5, -0.9999999) {};
		\node [style=none] (18) at (-1.5, -4) {};
		\node [style=none] (19) at (-1.5, -4) {};
		\node [style=none] (20) at (-1.5, 4) {};
		\node [style=none] (21) at (-1.5, 4) {};
		\node [style=none] (22) at (-1.5, -3) {};
		\node [style=none] (23) at (-1.5, -3) {};
		\node [style=none] (24) at (-1.5, 3) {};
		\node [style=none] (25) at (-1.5, 3) {};
		\node [style=none] (26) at (-1.5, -2) {$\Phi$};
		\node [style=none] (27) at (-1.5, 2) {$\Phi$};
		\node [style=none] (28) at (2, 4) {};
		\node [style=wnthick] (29) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (22.center) to (18.center);
		\draw [style=thick] (8.center) to (17.center);
		\draw [style=thick, in=-95, out=0, looseness=0.75] (29) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixmorphism2otherway_dubbelgevouwen_disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4) {};
		\node [style=none] (1) at (-1, 6) {};
		\node [style=none] (2) at (1, 6) {};
		\node [style=none] (3) at (1, 4) {};
		\node [style=none] (4) at (1, 4) {};
		\node [style=none] (5) at (1, 6) {};
		\node [style=none] (6) at (-1, 6) {};
		\node [style=none] (7) at (-2, 4) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (9) at (1, -4) {};
		\node [style=none] (10) at (1, -6) {};
		\node [style=none] (11) at (1, -6) {};
		\node [style=none] (12) at (1, -4) {};
		\node [style=none] (13) at (-2, -4) {};
		\node [style=none] (14) at (-1, -6) {};
		\node [style=none] (15) at (-1, -6) {};
		\node [style=none] (16) at (-2, -4) {};
		\node [style=none] (17) at (0, -4) {};
		\node [style=none] (18) at (0, -7) {};
		\node [style=none] (19) at (0, -7) {};
		\node [style=none] (20) at (0, 7) {};
		\node [style=none] (21) at (0, 7) {};
		\node [style=none] (22) at (0, -6) {};
		\node [style=none] (23) at (0, -6) {};
		\node [style=none] (24) at (0, 6) {};
		\node [style=none] (25) at (0, 6) {};
		\node [style=none] (26) at (0, -5) {$\Phi$};
		\node [style=none] (27) at (0, 5) {$\Phi$};
		\node [style=none] (28) at (0, -3) {};
		\node [style=none] (29) at (-0.75, -2) {};
		\node [style=none] (30) at (0.75, -2) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (0, -1.5) {$e_i$};
		\node [style=wn] (33) at (0, -3) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=wn] (35) at (0, 3) {};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (-0.75, 2) {};
		\node [style=none] (38) at (0.75, 2) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, 1.5) {$e_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (22.center) to (18.center);
		\draw [style=] (31.center) to (29.center);
		\draw [style=] (29.center) to (30.center);
		\draw [style=] (30.center) to (31.center);
		\draw [style=] (34.center) to (33);
		\draw [style=thick] (33) to (17.center);
		\draw (35) to (36.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (37.center) to (39.center);
		\draw [style=thick] (8.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublemixmorphism2otherway_dubbelgevouwen_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.9999999) {};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=none] (2) at (-0.4999999, 3) {};
		\node [style=none] (3) at (-0.4999999, 0.9999999) {};
		\node [style=none] (4) at (-0.4999999, 0.9999999) {};
		\node [style=none] (5) at (-0.4999999, 3) {};
		\node [style=none] (6) at (-2.5, 3) {};
		\node [style=none] (7) at (-3.5, 0.9999999) {};
		\node [style=none] (8) at (-1.5, 0.9999999) {};
		\node [style=none] (9) at (-0.4999999, -0.9999999) {};
		\node [style=none] (10) at (-0.4999999, -3) {};
		\node [style=none] (11) at (-0.4999999, -3) {};
		\node [style=none] (12) at (-0.4999999, -0.9999999) {};
		\node [style=none] (13) at (-3.5, -0.9999999) {};
		\node [style=none] (14) at (-2.5, -3) {};
		\node [style=none] (15) at (-2.5, -3) {};
		\node [style=none] (16) at (-3.5, -0.9999999) {};
		\node [style=none] (17) at (-1.5, -0.9999999) {};
		\node [style=none] (18) at (-1.5, -4) {};
		\node [style=none] (19) at (-1.5, -4) {};
		\node [style=none] (20) at (-1.5, 4) {};
		\node [style=none] (21) at (-1.5, 4) {};
		\node [style=none] (22) at (-1.5, -3) {};
		\node [style=none] (23) at (-1.5, -3) {};
		\node [style=none] (24) at (-1.5, 3) {};
		\node [style=none] (25) at (-1.5, 3) {};
		\node [style=none] (26) at (-1.5, -2) {$\Phi$};
		\node [style=none] (27) at (-1.5, 2) {$\Phi$};
		\node [style=wn] (28) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (22.center) to (18.center);
		\draw [style=thick] (8.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixmorphism2otherway_dubbelgevouwen_with_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (-2.5, 3) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -3) {};
		\node [style=none] (11) at (-0.5, -3) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.5, -3) {};
		\node [style=none] (15) at (-2.5, -3) {};
		\node [style=none] (16) at (-3.5, -1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-1.5, -4) {};
		\node [style=none] (19) at (-1.5, -4) {};
		\node [style=none] (20) at (-1.5, 5) {};
		\node [style=none] (21) at (-1.5, 5) {};
		\node [style=none] (22) at (-1.5, -3) {};
		\node [style=none] (23) at (-1.5, -3) {};
		\node [style=none] (24) at (-1.5, 3) {};
		\node [style=none] (25) at (-1.5, 3) {};
		\node [style=none] (26) at (-1.5, -2) {$\Phi$};
		\node [style=none] (27) at (-1.5, 2) {$\Phi$};
		\node [style=none] (28) at (2, 2.5) {};
		\node [style=wnthick] (29) at (-1.5, -0) {};
		\node [style=none] (30) at (1.25, 3.5) {};
		\node [style=none] (31) at (2.75, 3.5) {};
		\node [style=none] (32) at (2, 5) {};
		\node [style=none] (33) at (2, 4) {$e_i$};
		\node [style=wn] (34) at (2, 2.5) {};
		\node [style=none] (35) at (2, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (24.center) to (20.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (22.center) to (18.center);
		\draw [style=thick] (8.center) to (17.center);
		\draw [style=thick, in=-95, out=0, looseness=0.75] (29) to (28.center);
		\draw [style=] (32.center) to (30.center);
		\draw [style=] (30.center) to (31.center);
		\draw [style=] (31.center) to (32.center);
		\draw [style=] (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublemixstate.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-2.999999) rectangle (9,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=none] (4) at (5, -0) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (6, -2) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (5.75, -0) {};
		\node [style=none] (10) at (2.5, -0) {};
		\node [style=none] (11) at (6.5, -0) {};
		\node [style=none] (12) at (2.5, 4) {};
		\node [style=none] (13) at (6.5, 4) {};
		\node [style=none] (14) at (-1.5, 4) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-5.5, 4) {};
		\node [style=none] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-5.5, -0) {};
		\node [style=none] (21) at (-4, -0) {};
		\node [style=none] (22) at (-1.5, -0) {};
		\node [style=none] (23) at (0, -0) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none] (26) at (-7, -0) {};
		\node [style=none] (27) at (-4.75, -0) {};
		\node [style=none] (28) at (0.9999999, -0) {};
		\node [style=none] (29) at (0, -0) {};
		\node [style=none] (30) at (1.75, -0) {};
		\node [style=none] (31) at (-0.7499999, -0) {};
		\node [style=none] (32) at (-6.25, -0) {};
		\node [style=none] (33) at (7.25, -0) {};
		\node [style=none] (34) at (-5, 3.5) {$A$};
		\node [style=none] (35) at (-0.7500001, 3.5) {$A^*$};
		\node [style=none] (36) at (3, 3.5) {$A$};
		\node [style=none] (37) at (7.25, 3.5) {$A^*$};
		\node [style=none] (38) at (0.5, 3) {};
		\node [style=wn] (39) at (0.5, 3) {};
		\node [style=none] (40) at (-3.5, 1.5) {$C_1$};
		\node [style=none] (41) at (4.5, 1.5) {$C_1$};
		\node [style=none] (42) at (0.5, 2) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [in=179, out=90, looseness=0.75] (32.center) to (38.center);
		\draw [in=-150, out=90, looseness=1.00] (31.center) to (38.center);
		\draw [in=90, out=-30, looseness=1.00] (38.center) to (30.center);
		\draw [in=90, out=1, looseness=0.75] (38.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixstate_2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-2.999999) rectangle (9,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=none] (4) at (5, -0) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (6, -2) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (5.75, -0) {};
		\node [style=none] (10) at (2.5, -0) {};
		\node [style=none] (11) at (6.5, -0) {};
		\node [style=none] (12) at (2.5, 4) {};
		\node [style=none] (13) at (6.5, 4) {};
		\node [style=none] (14) at (-1.5, 4) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-5.5, 4) {};
		\node [style=none] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-5.5, -0) {};
		\node [style=none] (21) at (-4, -0) {};
		\node [style=none] (22) at (-1.5, -0) {};
		\node [style=none] (23) at (0, -0) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none] (26) at (-7, -0) {};
		\node [style=none] (27) at (-4.75, -0) {};
		\node [style=none] (28) at (0.9999999, -0) {};
		\node [style=none] (29) at (0, -0) {};
		\node [style=none] (30) at (1.75, -0) {};
		\node [style=none] (31) at (-0.7499999, -0) {};
		\node [style=none] (32) at (-6.25, -0) {};
		\node [style=none] (33) at (7.25, -0) {};
		\node [style=wn] (34) at (0, 3.5) {};
		\node [style=wn] (35) at (0, 2.5) {};
		\node [style=wn] (36) at (0.9999998, 2.5) {};
		\node [style=wn] (37) at (0.9999998, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (34) to (35);
		\draw [bend left=15, looseness=0.75] (35) to (36);
		\draw (36) to (37);
		\draw [in=90, out=179, looseness=1.00] (34) to (32.center);
		\draw [bend right=15, looseness=1.00] (35) to (31.center);
		\draw [bend left=15, looseness=1.00] (36) to (30.center);
		\draw [in=90, out=0, looseness=1.00] (37) to (33.center);
		\draw (34) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixstate_3.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-2.999999) rectangle (9,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=none] (4) at (5, -0) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (6, -2) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (5.75, -0) {};
		\node [style=none] (10) at (2.5, -0) {};
		\node [style=none] (11) at (6.5, -0) {};
		\node [style=none] (12) at (2.5, 4.25) {};
		\node [style=none] (13) at (6.499999, 4.25) {};
		\node [style=none] (14) at (-1.5, 4.25) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-5.5, 4.25) {};
		\node [style=none] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-5.5, -0) {};
		\node [style=none] (21) at (-4, -0) {};
		\node [style=none] (22) at (-1.5, -0) {};
		\node [style=none] (23) at (0, -0) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none] (26) at (-7, -0) {};
		\node [style=none] (27) at (-4.75, -0) {};
		\node [style=none] (28) at (0.9999999, -0) {};
		\node [style=none] (29) at (0, -0) {};
		\node [style=none] (30) at (1.75, -0) {};
		\node [style=none] (31) at (-0.7499999, -0) {};
		\node [style=none] (32) at (-6.25, -0) {};
		\node [style=none] (33) at (7.25, -0) {};
		\node [style=wn] (34) at (-6.25, 0.7499999) {};
		\node [style=wn] (35) at (-0.7499999, 0.7499999) {};
		\node [style=wn] (36) at (1.75, 0.7499999) {};
		\node [style=wn] (37) at (7.25, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [bend left=90, looseness=0.75] (34) to (35);
		\draw [bend left=90, looseness=1.25] (35) to (36);
		\draw [bend left=90, looseness=0.75] (36) to (37);
		\draw (34) to (32.center);
		\draw (35) to (31.center);
		\draw (36) to (30.center);
		\draw (37) to (33.center);
		\draw [bend left=90, looseness=0.75] (34) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixstate_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 5) {};
		\node [style=none] (1) at (-5.25, -0) {};
		\node [style=none] (2) at (-5.25, -0.9999999) {};
		\node [style=none] (3) at (-6.75, -0.9999999) {};
		\node [style=none] (4) at (-8.25, 5) {};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=none] (6) at (-8.25, -0) {};
		\node [style=none] (7) at (-6.75, -0) {};
		\node [style=none] (8) at (-3.75, -0) {};
		\node [style=none] (9) at (-2.25, -0) {};
		\node [style=none] (10) at (-7.75, -2) {};
		\node [style=none] (11) at (-4.25, -2) {};
		\node [style=none] (12) at (-9.75, -0) {};
		\node [style=none] (13) at (-7.25, 1.5) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (-9, -0) {};
		\node [style=wn] (17) at (-9, 0.7499999) {};
		\node [style=wn] (18) at (-3, 0.7499999) {};
		\node [style=none] (19) at (-7.75, -3) {};
		\node [style=none] (20) at (-6.25, -0.9999999) {};
		\node [style=none] (21) at (-6.25, 1.5) {};
		\node [style=none] (22) at (-11.75, 1.5) {};
		\node [style=none] (23) at (-5.75, 1.5) {};
		\node [style=none] (24) at (-5.75, -0.9999999) {};
		\node [style=none] (25) at (-4.25, -3) {};
		\node [style=none] (26) at (-0.25, 1.5) {};
		\node [style=none] (27) at (-7.25, -0) {};
		\node [style=none] (28) at (-4.75, -0) {};
		\node [style=none] (29) at (-7.75, 1.5) {};
		\node [style=none] (30) at (-4.25, 1.5) {};
		\node [style=none] (31) at (3.75, -0) {};
		\node [style=none] (32) at (6.25, 1.5) {};
		\node [style=none] (33) at (5.25, -0.9999999) {};
		\node [style=none] (34) at (7.75, 1.5) {};
		\node [style=none] (35) at (9.75, -0) {};
		\node [style=none] (36) at (7.25, 1.5) {};
		\node [style=none] (37) at (3, -0) {};
		\node [style=none] (38) at (6.75, -0) {};
		\node [style=none] (39) at (4.25, -2) {};
		\node [style=none] (40) at (9.000001, -0) {};
		\node [style=none] (41) at (0.25, 1.5) {};
		\node [style=none] (42) at (11.75, 1.5) {};
		\node [style=none] (43) at (4.25, -3) {};
		\node [style=none] (44) at (4.25, 1.5) {};
		\node [style=none] (45) at (8.25, -0) {};
		\node [style=none] (46) at (5.75, 1.5) {};
		\node [style=none] (47) at (4.75, -0) {};
		\node [style=none] (48) at (7.25, -0) {};
		\node [style=none] (49) at (7.75, -2) {};
		\node [style=wn] (50) at (3, 0.7499999) {};
		\node [style=none] (51) at (4.75, 1.5) {};
		\node [style=none] (52) at (6.25, -0.9999999) {};
		\node [style=none] (53) at (8.25, 5) {};
		\node [style=none] (54) at (7.75, -3) {};
		\node [style=none] (55) at (2.25, -0) {};
		\node [style=none] (56) at (6.75, -0.9999999) {};
		\node [style=none] (57) at (5.25, -0) {};
		\node [style=none] (58) at (9.75, -0) {};
		\node [style=none] (59) at (3.75, 5) {};
		\node [style=wn] (60) at (9.000001, 0.7499999) {};
		\node [style=none] (61) at (5.75, -0.9999999) {};
		\node [style=none] (62) at (-3, 1.5) {};
		\node [style=none] (63) at (3, 1.5) {};
		\node [style=none] (64) at (9.000001, 1.75) {};
		\node [style=none] (65) at (-9, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (9.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (17) to (16.center);
		\draw (18) to (15.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw [style=gray] (25.center) to (26.center);
		\draw [style=gray] (23.center) to (26.center);
		\draw [style=gray] (21.center) to (20.center);
		\draw [style=gray] (20.center) to (19.center);
		\draw [style=gray] (19.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (13.center) to (27.center);
		\draw (5.center) to (28.center);
		\draw [in=-98, out=0, looseness=1.25] (17) to (29.center);
		\draw [in=180, out=-90, looseness=1.25] (30.center) to (18);
		\draw [bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw (55.center) to (57.center);
		\draw (35.center) to (38.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (36.center);
		\draw [in=90, out=-90, looseness=1.00] (59.center) to (31.center);
		\draw (53.center) to (45.center);
		\draw (55.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw (33.center) to (57.center);
		\draw (38.center) to (56.center);
		\draw (56.center) to (49.center);
		\draw (49.center) to (35.center);
		\draw (50) to (37.center);
		\draw (60) to (40.center);
		\draw [style=gray] (32.center) to (52.center);
		\draw [style=gray] (52.center) to (54.center);
		\draw [style=gray] (54.center) to (42.center);
		\draw [style=gray] (32.center) to (42.center);
		\draw [style=gray] (46.center) to (61.center);
		\draw [style=gray] (61.center) to (43.center);
		\draw [style=gray] (43.center) to (41.center);
		\draw [style=gray] (41.center) to (46.center);
		\draw (51.center) to (47.center);
		\draw (36.center) to (48.center);
		\draw [in=-90, out=0, looseness=1.25] (50) to (44.center);
		\draw [in=180, out=-90, looseness=1.25] (34.center) to (60);
		\draw [bend left=90, looseness=1.50] (44.center) to (34.center);
		\draw (65.center) to (17);
		\draw (62.center) to (18);
		\draw (63.center) to (50);
		\draw (64.center) to (60);
		\draw [bend left=90, looseness=0.75] (62.center) to (63.center);
		\draw [bend right=90, looseness=0.50] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixstate_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=none] (4) at (5, -0) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (6, -2) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (5.75, -0) {};
		\node [style=none] (10) at (2.5, -0) {};
		\node [style=none] (11) at (6.5, -0) {};
		\node [style=none] (12) at (2.5, 4) {};
		\node [style=none] (13) at (6.5, 4) {};
		\node [style=none] (14) at (-1.5, 4) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-5.5, 4) {};
		\node [style=none] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-5.5, -0) {};
		\node [style=none] (21) at (-4, -0) {};
		\node [style=none] (22) at (-1.5, -0) {};
		\node [style=none] (23) at (0, -0) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none] (26) at (-7, -0) {};
		\node [style=none] (27) at (-4.75, -0) {};
		\node [style=none] (28) at (0.9999999, -0) {};
		\node [style=none] (29) at (0, -0) {};
		\node [style=none] (30) at (1.75, -0) {};
		\node [style=none] (31) at (-0.7499999, -0) {};
		\node [style=none] (32) at (-6.25, -0) {};
		\node [style=none] (33) at (7.25, -0) {};
		\node [style=none] (34) at (-5, 3.5) {$A$};
		\node [style=none] (35) at (-0.7500001, 3.5) {$\overline{A}$};
		\node [style=none] (36) at (3, 3.5) {$A$};
		\node [style=none] (37) at (7.25, 3.5) {$\overline{A}$};
		\node [style=none] (38) at (0.5, 3) {};
		\node [style=wn] (39) at (0.5, 3) {};
		\node [style=none] (40) at (-3.5, 1.5) {$B$};
		\node [style=none] (41) at (4.5, 1.5) {$B$};
		\node [style=none] (42) at (0.5, 2) {$C$};
		\node [style=none] (43) at (-5, -0.9999997) {$\phi$};
		\node [style=none] (44) at (-2, -0.9999997) {$\phi$};
		\node [style=none] (45) at (3, -0.9999997) {$\phi$};
		\node [style=none] (46) at (6, -0.9999997) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [in=179, out=90, looseness=0.75] (32.center) to (38.center);
		\draw [in=-150, out=90, looseness=1.00] (31.center) to (38.center);
		\draw [in=90, out=-30, looseness=1.00] (38.center) to (30.center);
		\draw [in=90, out=1, looseness=0.75] (38.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixstate_phi_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (-0.5000001, -1) {};
		\node [style=none] (3) at (-0.5000001, -0) {};
		\node [style=none] (4) at (0.5000001, -0) {};
		\node [style=none] (5) at (0.5000001, -1) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (3.5, -0) {};
		\node [style=none] (8) at (-1.25, -0) {};
		\node [style=none] (9) at (1.25, -0) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (2, -0) {};
		\node [style=none] (12) at (-2, 4) {};
		\node [style=none] (13) at (2, 4) {};
		\node [style=none] (14) at (-3.5, -0) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=none] (17) at (-1.5, 3.5) {$\hat{A}$};
		\node [style=none] (18) at (2.75, 3.5) {$\hat{A}$};
		\node [style=none] (19) at (-1.5, -1) {$\hat{\phi}$};
		\node [style=none] (20) at (1.5, -1) {$\hat{\phi}$};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-3.75, 1) {};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=none] (26) at (-2.75, 1.5) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (30) at (2.75, 1.5) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=none] (34) at (-3.75, 0.5000001) {$\hat{B}$};
		\node [style=none] (35) at (3.75, 0.5000001) {$\hat{B}$};
		\node [style=none] (36) at (0, 2) {$\hat{C}$};
		\node [style=none] (37) at (2.5, 1.25) {};
		\node [style=wn] (38) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (4.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (21.center) to (15.center);
		\draw [style=thick] (32.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (37.center) to (33.center);
		\draw (29.center) to (31.center);
		\draw [style=thick, bend right=45, looseness=1.00] (38) to (8.center);
		\draw [style=thick, bend left=45, looseness=1.00] (38) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixstate_phi_thick_down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (4, -0) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (-2.5, 4) {};
		\node [style=none] (13) at (2.5, 4) {};
		\node [style=none] (14) at (-4, -0) {};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=none] (16) at (3.5, -0) {};
		\node [style=none] (17) at (-2, 3.5) {$\hat{A}$};
		\node [style=none] (18) at (3.25, 3.5) {$\hat{A}$};
		\node [style=none] (19) at (-2, -1) {$\hat{f}$};
		\node [style=none] (20) at (2, -1) {$\hat{f}$};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-4.25, 1) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=none] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (3.75, 1.5) {};
		\node [style=none] (28) at (2.75, 1) {};
		\node [style=none] (29) at (3.25, 1.5) {};
		\node [style=none] (30) at (4.25, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3, 1.25) {};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=wn] (34) at (0, -4) {};
		\node [style=none] (35) at (-4.25, 0.5000001) {$\hat{B}$};
		\node [style=none] (36) at (4.25, 0.5000001) {$\hat{B}$};
		\node [style=none] (37) at (0, -3.25) {$\hat{C}$};
		\node [style=none] (38) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (4.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (31.center) to (16.center);
		\draw [style=thick, bend right=45, looseness=1.00] (34) to (8.center);
		\draw [style=thick, bend left=45, looseness=1.00] (34) to (9.center);
		\draw [style=thick] (38.center) to (15.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublemixstate_phi_thick_down_disentangled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (4, -0) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (-2.5, 4) {};
		\node [style=none] (13) at (2.5, 4) {};
		\node [style=none] (14) at (-4, -0) {};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=none] (16) at (3.5, -0) {};
		\node [style=none] (17) at (-2, 3.5) {$\hat{A}$};
		\node [style=none] (18) at (3.25, 3.5) {$\hat{A}$};
		\node [style=none] (19) at (-2, -1) {$\hat{f}$};
		\node [style=none] (20) at (2, -1) {$\hat{f}$};
		\node [style=none] (21) at (-3.5, 1) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-4.25, 1) {};
		\node [style=none] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-3.75, 1.5) {};
		\node [style=none] (26) at (-3.25, 1.5) {};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (3.75, 1.5) {};
		\node [style=none] (29) at (2.75, 1) {};
		\node [style=none] (30) at (3.25, 1.5) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3, 1.25) {};
		\node [style=none] (34) at (4, 1.25) {};
		\node [style=wn] (35) at (-2, -3) {};
		\node [style=wn] (36) at (2, -3) {};
		\node [style=none] (37) at (-4.25, 0.5000001) {$\hat{B}$};
		\node [style=none] (38) at (4.25, 0.5000001) {$\hat{B}$};
		\node [style=none] (39) at (0, -4) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (4.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (21.center) to (15.center);
		\draw [style=thick] (32.center) to (16.center);
		\draw [style=thick] (9.center) to (35);
		\draw [style=thick] (8.center) to (36);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (29.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dualdensitymatrix1_dm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.5) {};
		\node [style=none] (1) at (-1.5, 0.4999999) {};
		\node [style=none] (2) at (-0.4999999, 1.5) {};
		\node [style=none] (3) at (-0.4999999, 2.5) {};
		\node [style=none] (4) at (0.4999999, 2.5) {};
		\node [style=none] (5) at (0.4999999, 1.5) {};
		\node [style=none] (6) at (1.5, 0.4999999) {};
		\node [style=none] (7) at (3.5, 2.5) {};
		\node [style=none] (8) at (-1.25, 2.5) {};
		\node [style=none] (9) at (1.25, 2.5) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=none] (11) at (2, 2.5) {};
		\node [style=none] (12) at (-2, 5) {};
		\node [style=none] (13) at (2, 5) {};
		\node [style=none] (14) at (2, -5) {};
		\node [style=none] (15) at (0.4999999, -2.5) {};
		\node [style=none] (16) at (0.4999999, -1.5) {};
		\node [style=none] (17) at (-0.4999999, -1.5) {};
		\node [style=none] (18) at (-2, -5) {};
		\node [style=none] (19) at (1.25, -2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (-0.4999999, -2.5) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (3.5, -2.5) {};
		\node [style=none] (24) at (-1.5, -0.4999999) {};
		\node [style=none] (25) at (1.5, -0.4999999) {};
		\node [style=none] (26) at (-3.5, -2.5) {};
		\node [style=none] (27) at (-1.25, -2.5) {};
		\node [style=none] (28) at (-3.5, 2.5) {};
		\node [style=none] (29) at (3.5, -2.5) {};
		\node [style=none] (30) at (-4.5, 2.5) {};
		\node [style=none] (31) at (-4.5, -2.5) {};
		\node [style=none] (32) at (4.5, -2.5) {};
		\node [style=none] (33) at (4.5, 2.5) {};
		\node [style=none] (34) at (-1.5, -4.5) {$A$};
		\node [style=none] (35) at (2.5, -4.5) {$\overline{A}$};
		\node [style=none] (36) at (-1.5, 4.5) {$A$};
		\node [style=none] (37) at (2.5, 4.5) {$\overline{A}$};
		\node [style=none] (38) at (5, -0) {$C$};
		\node [style=none] (39) at (-5, -0) {$C$};
		\node [style=none] (40) at (0, -4) {$B$};
		\node [style=none] (41) at (0, 4) {$B$};
		\node [style=none] (42) at (-2.75, 2.5) {};
		\node [style=none] (43) at (2.75, 2.5) {};
		\node [style=none] (44) at (-2.75, -2.5) {};
		\node [style=none] (45) at (2.75, -2.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {$\phi$};
		\node [style=none] (47) at (1.5, 1.5) {$\phi$};
		\node [style=none] (48) at (-1.5, -1.5) {$\phi$};
		\node [style=none] (49) at (1.5, -1.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (42.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (33.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (44.center);
		\draw [bend right=90, looseness=1.75] (45.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dualdensitymatrix1_dm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.5) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0.4999999) {};
		\node [style=none] (3) at (-0.4999999, 2.5) {};
		\node [style=none] (4) at (0.4999999, 2.5) {};
		\node [style=none] (5) at (2.5, 0.4999999) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, 2.5) {};
		\node [style=none] (8) at (-1.25, 2.5) {};
		\node [style=none] (9) at (1.25, 2.5) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=none] (11) at (2, 2.5) {};
		\node [style=none] (12) at (-2, 5) {};
		\node [style=none] (13) at (2, 5) {};
		\node [style=none] (14) at (2, -5) {};
		\node [style=none] (15) at (0.4999999, -2.5) {};
		\node [style=none] (16) at (2.5, -0.4999999) {};
		\node [style=none] (17) at (-2.5, -0.4999999) {};
		\node [style=none] (18) at (-2, -5) {};
		\node [style=none] (19) at (1.25, -2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (-0.4999999, -2.5) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (3.5, -2.5) {};
		\node [style=none] (24) at (-3.5, -1.5) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (-3.5, -2.5) {};
		\node [style=none] (27) at (-1.25, -2.5) {};
		\node [style=none] (28) at (-3.5, 2.5) {};
		\node [style=none] (29) at (3.5, -2.5) {};
		\node [style=none] (30) at (-4.5, 2.5) {};
		\node [style=none] (31) at (-4.5, -2.5) {};
		\node [style=none] (32) at (4.5, -2.5) {};
		\node [style=none] (33) at (4.5, 2.5) {};
		\node [style=none] (34) at (-1.5, -4.5) {$\overline{A}$};
		\node [style=none] (35) at (2.5, -4.5) {$A$};
		\node [style=none] (36) at (-1.5, 4.5) {$\overline{A}$};
		\node [style=none] (37) at (2.5, 4.5) {$A$};
		\node [style=none] (38) at (5, -0) {$B$};
		\node [style=none] (39) at (-5, -0) {$B$};
		\node [style=none] (40) at (0, -4) {$C$};
		\node [style=none] (41) at (0, 4) {$C$};
		\node [style=none] (42) at (-2.75, 2.5) {};
		\node [style=none] (43) at (2.75, 2.5) {};
		\node [style=none] (44) at (-2.75, -2.5) {};
		\node [style=none] (45) at (2.75, -2.5) {};
		\node [style=none] (46) at (-2.5, 1.5) {$\phi$};
		\node [style=none] (47) at (2.5, 1.5) {$\phi$};
		\node [style=none] (48) at (-2.5, -1.5) {$\phi$};
		\node [style=none] (49) at (2.5, -1.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (42.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (33.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (44.center);
		\draw [bend right=90, looseness=1.75] (45.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dualdensitymatrix1_notypes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.4999999, -0) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (3.5, -0.9999999) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (4.5, -0.9999999) {};
		\node [style=none] (6) at (5.499999, -2) {};
		\node [style=none] (7) at (7.499999, -0) {};
		\node [style=none] (8) at (2.75, -0) {};
		\node [style=none] (9) at (5.25, -0) {};
		\node [style=none] (10) at (2, -0) {};
		\node [style=none] (11) at (5.999999, -0) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (5.999999, 4) {};
		\node [style=none] (14) at (-2, 4) {};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=none] (16) at (-3.5, -0.9999999) {};
		\node [style=none] (17) at (-4.5, -0.9999999) {};
		\node [style=none] (18) at (-6, 4) {};
		\node [style=none] (19) at (-2.75, -0) {};
		\node [style=none] (20) at (-6, -0) {};
		\node [style=none] (21) at (-4.5, -0) {};
		\node [style=none] (22) at (-2, -0) {};
		\node [style=none] (23) at (-0.4999999, -0) {};
		\node [style=none] (24) at (-5.5, -2) {};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (-7.5, -0) {};
		\node [style=none] (27) at (-5.25, -0) {};
		\node [style=none] (28) at (0.4999999, -0) {};
		\node [style=none] (29) at (-0.4999999, -0) {};
		\node [style=none] (30) at (1.25, -0) {};
		\node [style=none] (31) at (-1.25, -0) {};
		\node [style=none] (32) at (-6.75, -0) {};
		\node [style=none] (33) at (6.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw [bend left=90, looseness=1.50] (31.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (32.center) to (33.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dualdensitymatrix1_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.4999999, -0) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (3.5, -0.9999999) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (4.5, -0.9999999) {};
		\node [style=none] (6) at (5.499999, -2) {};
		\node [style=none] (7) at (7.499999, -0) {};
		\node [style=none] (8) at (2.75, -0) {};
		\node [style=none] (9) at (5.25, -0) {};
		\node [style=none] (10) at (2, -0) {};
		\node [style=none] (11) at (5.999999, -0) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (5.999999, 4) {};
		\node [style=none] (14) at (-2, 4) {};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=none] (16) at (-3.5, -0.9999999) {};
		\node [style=none] (17) at (-4.5, -0.9999999) {};
		\node [style=none] (18) at (-6, 4) {};
		\node [style=none] (19) at (-2.75, -0) {};
		\node [style=none] (20) at (-6, -0) {};
		\node [style=none] (21) at (-4.5, -0) {};
		\node [style=none] (22) at (-2, -0) {};
		\node [style=none] (23) at (-0.4999999, -0) {};
		\node [style=none] (24) at (-5.5, -2) {};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (-7.5, -0) {};
		\node [style=none] (27) at (-5.25, -0) {};
		\node [style=none] (28) at (0.4999999, -0) {};
		\node [style=none] (29) at (-0.4999999, -0) {};
		\node [style=none] (30) at (1.25, -0) {};
		\node [style=none] (31) at (-1.25, -0) {};
		\node [style=none] (32) at (-6.75, -0) {};
		\node [style=none] (33) at (6.75, -0) {};
		\node [style=none] (34) at (-5.5, 3.5) {$A$};
		\node [style=none] (35) at (-1.25, 3.5) {$\overline{A}$};
		\node [style=none] (36) at (2.5, 3.5) {$A$};
		\node [style=none] (37) at (6.75, 3.5) {$\overline{A}$};
		\node [style=none] (38) at (0, 1.5) {$C$};
		\node [style=none] (39) at (0, 3.5) {$C$};
		\node [style=none] (40) at (-4, 1.5) {$B$};
		\node [style=none] (41) at (4, 1.5) {$B$};
		\node [style=none] (42) at (-5.5, -0.7499997) {$\phi$};
		\node [style=none] (43) at (-2.5, -0.7499997) {$\phi$};
		\node [style=none] (44) at (2.5, -0.7499997) {$\phi$};
		\node [style=none] (45) at (5.5, -0.7499997) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw [bend left=90, looseness=1.50] (31.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (32.center) to (33.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dualdensitymatrix1_phi_ABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.4999999, -0) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (3.5, -0.9999999) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (4.5, -0.9999999) {};
		\node [style=none] (6) at (5.499999, -2) {};
		\node [style=none] (7) at (7.499999, -0) {};
		\node [style=none] (8) at (2.75, -0) {};
		\node [style=none] (9) at (5.25, -0) {};
		\node [style=none] (10) at (2, -0) {};
		\node [style=none] (11) at (5.999999, -0) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (5.999999, 4) {};
		\node [style=none] (14) at (-2, 4) {};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=none] (16) at (-3.5, -0.9999999) {};
		\node [style=none] (17) at (-4.5, -0.9999999) {};
		\node [style=none] (18) at (-6, 4) {};
		\node [style=none] (19) at (-2.75, -0) {};
		\node [style=none] (20) at (-6, -0) {};
		\node [style=none] (21) at (-4.5, -0) {};
		\node [style=none] (22) at (-2, -0) {};
		\node [style=none] (23) at (-0.4999999, -0) {};
		\node [style=none] (24) at (-5.5, -2) {};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (-7.5, -0) {};
		\node [style=none] (27) at (-5.25, -0) {};
		\node [style=none] (28) at (0.4999999, -0) {};
		\node [style=none] (29) at (-0.4999999, -0) {};
		\node [style=none] (30) at (1.25, -0) {};
		\node [style=none] (31) at (-1.25, -0) {};
		\node [style=none] (32) at (-6.75, -0) {};
		\node [style=none] (33) at (6.75, -0) {};
		\node [style=none] (34) at (-5.5, 3.5) {$A$};
		\node [style=none] (35) at (-1.25, 3.5) {$\overline{A}$};
		\node [style=none] (36) at (2.5, 3.5) {$A$};
		\node [style=none] (37) at (6.75, 3.5) {$\overline{A}$};
		\node [style=none] (38) at (0, 1.5) {$C$};
		\node [style=none] (39) at (0, 3.5) {$C$};
		\node [style=none] (40) at (-4, 1.5) {$B$};
		\node [style=none] (41) at (4, 1.5) {$B$};
		\node [style=none] (42) at (-5.5, -0.7499997) {$\phi_{ABC}$};
		\node [style=none] (43) at (-2.5, -0.7499997) {$\phi_{ABC}$};
		\node [style=none] (44) at (2.5, -0.7499997) {$\phi_{ABC}$};
		\node [style=none] (45) at (5.5, -0.7499997) {$\phi_{ABC}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw [bend left=90, looseness=1.50] (31.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (32.center) to (33.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0.4999999) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-2, -0.4999999) {};
		\node [style=none] (4) at (0.9999999, 0.4999999) {};
		\node [style=none] (5) at (-2, 0.4999999) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (-0.25, -4.5) {};
		\node [style=none] (9) at (-0.25, 4.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0, 1.5) {$f$};
		\node [style=none] (15) at (0, -1.5) {$f$};
		\node [style=none] (16) at (0.25, 4.5) {};
		\node [style=none] (17) at (0.25, 2.5) {};
		\node [style=none] (18) at (0.25, -2.5) {};
		\node [style=none] (19) at (0.25, -4.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ff_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0.4999999) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-2, -0.4999999) {};
		\node [style=none] (4) at (0.9999999, 0.4999999) {};
		\node [style=none] (5) at (-2, 0.4999999) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (-0.25, -3.5) {};
		\node [style=none] (9) at (-0.25, 3.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0, 1.5) {$f$};
		\node [style=none] (15) at (0, -1.5) {$f$};
		\node [style=none] (16) at (0.25, 3.5) {};
		\node [style=none] (17) at (0.25, 2.5) {};
		\node [style=none] (18) at (0.25, -2.5) {};
		\node [style=none] (19) at (0.25, -3.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ffconjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.4999999) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-0.9999999, -0.4999999) {};
		\node [style=none] (4) at (2, 0.4999999) {};
		\node [style=none] (5) at (-0.9999999, 0.4999999) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (-0.25, -4.5) {};
		\node [style=none] (9) at (-0.25, 4.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0, 1.5) {$f$};
		\node [style=none] (15) at (0, -1.5) {$f$};
		\node [style=none] (16) at (0.25, 4.5) {};
		\node [style=none] (17) at (0.25, 2.5) {};
		\node [style=none] (18) at (0.25, -2.5) {};
		\node [style=none] (19) at (0.25, -4.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ffintermsofgg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0.4999999) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-2, -0.4999999) {};
		\node [style=none] (4) at (0.9999999, 0.4999999) {};
		\node [style=none] (5) at (-2, 0.4999999) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (-0.25, -4.5) {};
		\node [style=none] (9) at (-0.25, 3) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.7499999, 0.4999999) {};
		\node [style=none] (15) at (0, 1.5) {$g$};
		\node [style=none] (16) at (0, -1.5) {$g$};
		\node [style=none] (17) at (0.25, 2.5) {};
		\node [style=none] (18) at (0.25, 4.5) {};
		\node [style=none] (19) at (0.25, -2.5) {};
		\node [style=none] (20) at (0.25, -3) {};
		\node [style=none] (21) at (-2.5, -4.5) {};
		\node [style=none] (22) at (-2.5, 3) {};
		\node [style=none] (23) at (1.75, 4.5) {};
		\node [style=none] (24) at (1.75, -3) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (9.center);
		\draw (22.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ffintermsofggconjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.4999999) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-0.9999999, -0.4999999) {};
		\node [style=none] (4) at (2, 0.4999999) {};
		\node [style=none] (5) at (-0.9999999, 0.4999999) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (-0.25, -3) {};
		\node [style=none] (9) at (-0.25, 4.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0, 1.5) {$g$};
		\node [style=none] (15) at (0, -1.5) {$g$};
		\node [style=none] (16) at (0.25, 2.5) {};
		\node [style=none] (17) at (0.25, 3) {};
		\node [style=none] (18) at (0.25, -2.5) {};
		\node [style=none] (19) at (0.25, -4.5) {};
		\node [style=none] (20) at (-2, -3) {};
		\node [style=none] (21) at (-2, 4.5) {};
		\node [style=none] (22) at (2.5, 3) {};
		\node [style=none] (23) at (2.5, -4.5) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (17.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ffintermsofggturning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4999999, -0.9999999) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-0.4999999, 2) {};
		\node [style=none] (4) at (0.4999999, -0.9999999) {};
		\node [style=none] (5) at (0.4999999, 2) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (0.5000002, 5.5) {};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (11) at (-2.5, 1.25) {};
		\node [style=none] (12) at (0.5000002, 0.75) {};
		\node [style=none] (13) at (-0.5000002, 0.75) {};
		\node [style=none] (14) at (1.5, 1) {$g$};
		\node [style=none] (15) at (-1.5, 1) {$g$};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-3.5, -0) {};
		\node [style=none] (19) at (-0.5000002, 4.5) {};
		\node [style=none] (20) at (-0.5000002, 5.5) {};
		\node [style=none] (21) at (3.5, -0) {};
		\node [style=none] (22) at (0.5000002, -2.5) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (24) at (0.5000002, 4.5) {};
		\node [style=none] (25) at (-0.5000002, -2.5) {};
		\node [style=none] (26) at (-0.5000002, -3.5) {};
		\node [style=none] (27) at (0.5000002, -3.5) {};
		\node [style=none] (28) at (0.5000002, 1.25) {};
		\node [style=none] (29) at (-0.5000002, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=180, looseness=1.00] (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [in=-89, out=90, looseness=0.75] (22.center) to (21.center);
		\draw [in=90, out=-86, looseness=0.75] (19.center) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (16.center) to (21.center);
		\draw (9.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (23.center);
		\draw [in=-90, out=0, looseness=1.00] (10.center) to (23.center);
		\draw [in=94, out=-90, looseness=0.75] (18.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow] (22.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ffintermsofhhhh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -5) {};
		\node [style=none] (1) at (0.9999997, -7) {};
		\node [style=none] (2) at (-0.9999997, -7) {};
		\node [style=none] (3) at (-2, -5) {};
		\node [style=none] (4) at (0.9999999, -4) {};
		\node [style=none] (5) at (-2, -4) {};
		\node [style=none] (6) at (0.9999997, -1.999999) {};
		\node [style=none] (7) at (-0.9999997, -1.999999) {};
		\node [style=none] (8) at (-0.2499999, -9) {};
		\node [style=none] (9) at (-0.2499999, -1.5) {};
		\node [style=none] (10) at (-0.2499999, -1.999999) {};
		\node [style=none] (11) at (-0.2499999, -7) {};
		\node [style=none] (12) at (0, -4) {};
		\node [style=none] (13) at (0, -5) {};
		\node [style=none] (14) at (0, -3.000001) {$h$};
		\node [style=none] (15) at (0, -6) {$h$};
		\node [style=none] (16) at (0.2499999, -1.999999) {};
		\node [style=none] (17) at (0.2499999, 1.25) {};
		\node [style=none] (18) at (0.2499999, -7) {};
		\node [style=none] (19) at (0.2499999, -7.5) {};
		\node [style=none] (20) at (-2.5, -9.000001) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (2, -7.5) {};
		\node [style=none] (24) at (-0.2499999, 9) {};
		\node [style=none] (25) at (2, 7.5) {};
		\node [style=none] (26) at (-2.5, 1.5) {};
		\node [style=none] (27) at (-2, 5) {};
		\node [style=none] (28) at (-2.5, 9) {};
		\node [style=none] (29) at (-0.9999997, 2) {};
		\node [style=none] (30) at (0.2499999, 2) {};
		\node [style=none] (31) at (-0.2499999, 7) {};
		\node [style=none] (32) at (0.9999997, 7) {};
		\node [style=none] (33) at (0, 6) {$h$};
		\node [style=none] (34) at (-2, 4) {};
		\node [style=none] (35) at (0, 5) {};
		\node [style=none] (36) at (0.9999999, 4) {};
		\node [style=none] (37) at (0.2499999, 1.25) {};
		\node [style=none] (38) at (0, 3) {$h$};
		\node [style=none] (39) at (-0.9999997, 7) {};
		\node [style=none] (40) at (0.2499999, 7.5) {};
		\node [style=none] (41) at (-0.2499998, 1.5) {};
		\node [style=none] (42) at (0.9999999, 5) {};
		\node [style=none] (43) at (0, 4) {};
		\node [style=none] (44) at (-2.5, 1.5) {};
		\node [style=none] (45) at (0.9999997, 2) {};
		\node [style=none] (46) at (2, 1.25) {};
		\node [style=none] (47) at (-0.2499998, 2) {};
		\node [style=none] (48) at (0.2499999, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=1.75] (21.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (39.center) to (32.center);
		\draw (32.center) to (42.center);
		\draw (39.center) to (27.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (45.center);
		\draw (45.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (24.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (41.center) to (26.center);
		\draw (27.center) to (42.center);
		\draw (35.center) to (43.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (40.center);
		\draw (28.center) to (44.center);
		\draw (30.center) to (37.center);
		\draw (25.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (40.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fintermsoffprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.9999999) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.9999999, 0.9999999) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (0, -0) {$f'$};
		\node [style=none] (7) at (-2.5, -3) {};
		\node [style=none] (8) at (-2.5, 0.9999999) {};
		\node [style=none] (9) at (-2.5, 0.9999999) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (-0.25, -3) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=none] (14) at (2, -0.9999999) {};
		\node [style=none] (15) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (9.center);
		\draw (5.center) to (11.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fintermsofhh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0.4999999) {};
		\node [style=none] (1) at (0.9999997, -2.5) {};
		\node [style=none] (2) at (-0.9999997, -2.5) {};
		\node [style=none] (3) at (-2, -0.4999999) {};
		\node [style=none] (4) at (0.9999999, 0.4999999) {};
		\node [style=none] (5) at (-2, 0.4999999) {};
		\node [style=none] (6) at (0.9999997, 2.5) {};
		\node [style=none] (7) at (-0.9999997, 2.5) {};
		\node [style=none] (8) at (-0.2499997, -4.5) {};
		\node [style=none] (9) at (-0.2499997, 3) {};
		\node [style=none] (10) at (-0.2499997, 2.5) {};
		\node [style=none] (11) at (-0.2499997, -2.5) {};
		\node [style=none] (12) at (0, 0.4999999) {};
		\node [style=none] (13) at (0, -0.5000002) {};
		\node [style=none] (14) at (0.7499999, 0.4999999) {};
		\node [style=none] (15) at (0, 1.5) {$h$};
		\node [style=none] (16) at (0, -1.5) {$h$};
		\node [style=none] (17) at (0.2499997, 2.5) {};
		\node [style=none] (18) at (0.2499997, 4.5) {};
		\node [style=none] (19) at (0.2499997, -2.5) {};
		\node [style=none] (20) at (0.2499997, -3) {};
		\node [style=none] (21) at (-2.5, -4.5) {};
		\node [style=none] (22) at (-2.5, 3) {};
		\node [style=none] (23) at (2, 4.5) {};
		\node [style=none] (24) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (9.center);
		\draw (22.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (24.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.9999999) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.9999999, 0.9999999) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-2.5, -0.9999999) {};
		\node [style=none] (10) at (-2.5, 3) {};
		\node [style=none] (11) at (-0.25, 3) {};
		\node [style=none] (12) at (2, 0.9999999) {};
		\node [style=none] (13) at (2, -3) {};
		\node [style=none] (14) at (0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (11.center);
		\draw (7.center) to (14.center);
		\draw (10.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fprimedagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-2, -0.9999999) {};
		\node [style=none] (2) at (0.9999999, -0.9999999) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-2.5, -3) {};
		\node [style=none] (10) at (-2.5, 0.9999999) {};
		\node [style=none] (11) at (-2.5, 0.9999999) {};
		\node [style=none] (12) at (2, 3) {};
		\node [style=none] (13) at (2, -0.9999999) {};
		\node [style=none] (14) at (2, -0.9999999) {};
		\node [style=none] (15) at (0.25, 3) {};
		\node [style=none] (16) at (-0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (7.center) to (14.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fprimedaggerconjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.9999999, -0.9999999) {};
		\node [style=none] (2) at (2, -0.9999999) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=none] (10) at (-2, 0.9999999) {};
		\node [style=none] (11) at (-2, 0.9999999) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (2.5, -0.9999999) {};
		\node [style=none] (14) at (2.5, -0.9999999) {};
		\node [style=none] (15) at (0.25, 3) {};
		\node [style=none] (16) at (-0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (7.center) to (14.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fprimedaggerconjugateturning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.9999999, -0.9999999) {};
		\node [style=none] (2) at (2, -0.9999995) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-2, 0.9999999) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, -0.9999999) {};
		\node [style=none] (15) at (0.25, 3) {};
		\node [style=none] (16) at (-0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (7.center) to (14.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_cpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (6.5, -0) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (4, -0) {};
		\node [style=none] (7) at (5, -0) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-5, -2) {};
		\node [style=none] (11) at (-6.5, -0) {};
		\node [style=none] (12) at (-5, -0) {};
		\node [style=none] (13) at (-4, -0) {};
		\node [style=none] (14) at (-3, -0) {};
		\node [style=none] (15) at (-2, -0) {};
		\node [style=none] (16) at (-4.5, -0) {};
		\node [style=none] (17) at (-3.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=none] (19) at (-1.5, -0) {};
		\node [style=none] (20) at (1.5, -0) {};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=none] (22) at (3.5, -0) {};
		\node [style=none] (23) at (4.5, -0) {};
		\node [style=none] (24) at (-5, 3.5) {};
		\node [style=none] (25) at (-4, 3.5) {};
		\node [style=none] (26) at (-3, 3.5) {};
		\node [style=none] (27) at (-2, 3.5) {};
		\node [style=none] (28) at (2, 3.5) {};
		\node [style=none] (29) at (3, 3.5) {};
		\node [style=none] (30) at (4, 3.5) {};
		\node [style=none] (31) at (5, 3.5) {};
		\node [style=none] (32) at (-3.25, -1) {last iteration};
		\node [style=none] (33) at (3.25, -1) {last iteration};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (26.center) to (14.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (4.center);
		\draw (29.center) to (5.center);
		\draw (30.center) to (6.center);
		\draw (31.center) to (7.center);
		\draw [bend left=90, looseness=1.00] (18.center) to (21.center);
		\draw [bend left=90, looseness=1.00] (17.center) to (22.center);
		\draw [bend right=90, looseness=1.00] (23.center) to (16.center);
		\draw [bend left=90, looseness=1.00] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_disentangled_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (3, -0) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (2, -0) {};
		\node [style=none] (12) at (-2, 4) {};
		\node [style=none] (13) at (2, 4) {};
		\node [style=none] (14) at (-4, -0) {};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=none] (17) at (-1.5, 3.5) {$\hat{A}$};
		\node [style=none] (18) at (2.75, 3.5) {$\hat{E}$};
		\node [style=none] (19) at (-2, -1) {$\hat{f}$};
		\node [style=none] (20) at (2, -1) {$\hat{g}$};
		\node [style=none] (21) at (-3.5, 1) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-4.25, 1) {};
		\node [style=none] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-3.75, 1.5) {};
		\node [style=none] (26) at (-3.25, 1.5) {};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (0.75, 1.5) {};
		\node [style=none] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0, 1.25) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=wn] (35) at (-2, -3) {};
		\node [style=wn] (36) at (2, -3) {};
		\node [style=none] (37) at (-4.25, 0.5000001) {$\hat{B}$};
		\node [style=none] (38) at (1.25, 0.5) {$\hat{D}$};
		\node [style=none] (39) at (0, -4) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (7.center) to (4.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (21.center) to (15.center);
		\draw [style=thick] (32.center) to (16.center);
		\draw [style=thick] (9.center) to (35);
		\draw [style=thick] (8.center) to (36);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (29.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 1) {$\phi$};
		\node [style=none] (6) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_mixing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (6.5, -0) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (4, -0) {};
		\node [style=none] (7) at (5, -0) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-5, -2) {};
		\node [style=none] (11) at (-6.5, -0) {};
		\node [style=none] (12) at (-5, -0) {};
		\node [style=none] (13) at (-4, -0) {};
		\node [style=none] (14) at (-3, -0) {};
		\node [style=none] (15) at (-2, -0) {};
		\node [style=none] (16) at (-4.5, -0) {};
		\node [style=none] (17) at (-3.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=none] (19) at (-1.5, -0) {};
		\node [style=none] (20) at (1.5, -0) {};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=none] (22) at (3.5, -0) {};
		\node [style=none] (23) at (4.5, -0) {};
		\node [style=none] (24) at (-5, 3.5) {};
		\node [style=none] (25) at (-4, 3.5) {};
		\node [style=none] (26) at (-3, 3.5) {};
		\node [style=none] (27) at (-2, 3.5) {};
		\node [style=none] (28) at (2, 3.5) {};
		\node [style=none] (29) at (3, 3.5) {};
		\node [style=none] (30) at (4, 3.5) {};
		\node [style=none] (31) at (5, 3.5) {};
		\node [style=wn] (32) at (0, 2.5) {};
		\node [style=none] (33) at (-3.25, -1) {last iteration};
		\node [style=none] (34) at (3.25, -1) {last iteration};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (26.center) to (14.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (4.center);
		\draw (29.center) to (5.center);
		\draw (30.center) to (6.center);
		\draw (31.center) to (7.center);
		\draw [in=180, out=90, looseness=0.75] (16.center) to (32);
		\draw [in=-165, out=90, looseness=0.75] (17.center) to (32);
		\draw [in=-150, out=90, looseness=1.00] (18.center) to (32);
		\draw [in=-135, out=90, looseness=1.00] (19.center) to (32);
		\draw [in=90, out=-45, looseness=1.00] (32) to (20.center);
		\draw [in=90, out=-30, looseness=1.00] (32) to (21.center);
		\draw [in=90, out=-15, looseness=0.75] (32) to (22.center);
		\draw [in=90, out=0, looseness=0.75] (32) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_appliedto_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {$\phi$};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (-1.75, 2.5) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (13) at (0, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_bentup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (4.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_composition_withtypes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, -2.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (0, -1.5) {$f$};
		\node [style=none] (9) at (0.5, -0) {$B$};
		\node [style=none] (10) at (0.5, -3) {$A$};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (13) at (-1.75, 2.5) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0, 1.5) {$g$};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 3.5) {};
		\node [style=none] (19) at (0.5, 3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_conjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_tensor_withtypes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, -0) {$f$};
		\node [style=none] (9) at (-1, 1.5) {$B$};
		\node [style=none] (10) at (-1, -1.5) {$A$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (2, -0) {$g$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2.5, -1.5) {$C$};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (2.5, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (12.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_trace_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=wn] (11) at (1, 2.5) {};
		\node [style=wn] (12) at (1, -2.5) {};
		\node [style=wn] (13) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_trace_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2) {};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0, -3.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, -2.5) {$e_i$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 0) {$f$};
		\node [style=none] (13) at (-0.75, 2) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (0, 2.5) {$e_i$};
		\node [style=none] (17) at (-3, -0) {$\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_trace_sum_additional_basisvectors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2) {};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0, -3.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, -2.5) {$e_i$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style=none] (13) at (-0.75, 2) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (0, 2.5) {$e_i$};
		\node [style=none] (17) at (-3, -0) {$\sum_i$};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (2.25, 3.25) {};
		\node [style=none] (21) at (2.25, 2.5) {$e_i$};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (3, 1.5) {};
		\node [style=none] (25) at (2.25, 1) {$e_i$};
		\node [style=none] (26) at (2.25, 2) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (28) at (2.25, -1) {$e_i$};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (2.25, -2) {};
		\node [style=none] (31) at (2.25, -2.5) {$e_i$};
		\node [style=none] (32) at (2.25, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (2.25, -1.5) {};
		\node [style=none] (37) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (35.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (32.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (36.center) to (30.center);
		\draw (15.center) to (14.center);
		\draw (1.center) to (2.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (22.center) to (24.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_trace_sum_additional_basisvectors_and_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2) {};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0, -3.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, -2.5) {$e_k$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style=none] (13) at (-0.75, 2) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (0, 2.5) {$e_j$};
		\node [style=none] (17) at (-3, -0) {$\sum_{ijk}$};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (2.25, 3.25) {};
		\node [style=none] (21) at (2.25, 2.5) {$e_j$};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (3, 1.5) {};
		\node [style=none] (25) at (2.25, 1) {$e_i$};
		\node [style=none] (26) at (2.25, 2) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (28) at (2.25, -1) {$e_i$};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (2.25, -2) {};
		\node [style=none] (31) at (2.25, -2.5) {$e_k$};
		\node [style=none] (32) at (2.25, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (2.25, -1.5) {};
		\node [style=none] (37) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (35.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (32.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (36.center) to (30.center);
		\draw (15.center) to (14.center);
		\draw (1.center) to (2.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (22.center) to (24.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_with_number.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-3.25, -0) {$\lambda$};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-4, -0) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_process_withtypes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (0.5, 1.5) {$B$};
		\node [style=none] (10) at (0.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_quantum_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (2.5, -0) {};
		\node [style=wnthick] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (4.5, 2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (5, -2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (10) at (3, 1.5) {$\ldots$};
		\node [style=none] (11) at (3, -1.5) {$\ldots$};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (-4, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-2.5, -1.5) {$\ldots$};
		\node [style=none] (17) at (-2.5, 1.5) {$\ldots$};
		\node [style=none] (18) at (3.5, -0) {};
		\node [style=wn] (19) at (3.5, -0) {};
		\node [style=none] (20) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=30, out=-90, looseness=0.75] (5.center) to (0);
		\draw [in=90, out=-150, looseness=0.75] (0) to (6.center);
		\draw [in=90, out=-30, looseness=0.75] (0) to (9.center);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (18.center) to (4.center);
		\draw [in=90, out=-150, looseness=0.75] (18.center) to (7.center);
		\draw [in=90, out=-30, looseness=0.75] (18.center) to (8.center);
		\draw [style=thick, in=150, out=-90, looseness=0.75] (12.center) to (1);
		\draw [style=thick, in=-90, out=30, looseness=0.75] (1) to (13.center);
		\draw [style=thick, in=90, out=-150, looseness=0.75] (1) to (14.center);
		\draw [style=thick, in=90, out=-30, looseness=0.75] (1) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_rainbow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (-3, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (4, -0) {};
		\node [style=none] (7) at (-4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center); 
		\draw [bend left=90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-4.5, -2) {};
		\node [style=wn] (2) at (-3, -0) {};
		\node [style=none] (3) at (0, 1) {$\sum_i$};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (3.75, -1) {};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (12) at (4.5, -2) {};
		\node [style=none] (13) at (4.5, 0.25) {};
		\node [style=none] (14) at (1.75, 0.5) {$e_i$};
		\node [style=none] (15) at (4.5, -0.5) {$e_i$};
		\node [style=none] (16) at (-1, -0) {$=$};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3.75, 2) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (3.75, -0.25) {};
		\node [style=none] (22) at (3.75, 0.5) {$e_i$};
		\node [style=none] (23) at (-4, 2) {};
		\node [style=none] (24) at (-1.5, -2) {};
		\node [style=none] (25) at (-4.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.25) {};
		\node [style=none] (27) at (-3, 2.75) {};
		\node [style=none] (28) at (-4.75, -2.25) {};
		\node [style=none] (29) at (-1.25, -2.25) {};
		\node [style=none] (30) at (-3, -2.75) {};
		\node [style=none] (31) at (-3, 1.5) {$\ldots$};
		\node [style=none] (32) at (-3, -1.5) {$\ldots$};
		\node [style=none] (33) at (-3, 3.25) {$m$};
		\node [style=none] (34) at (-3, -3.25) {$n$};
		\node [style=none] (35) at (1, -0.5) {$e_i$};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=none] (37) at (1.75, -1) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (2.75, 1.5) {$\ldots$};
		\node [style=none] (42) at (2.75, -1) {\ldots};
		\node [style=none] (43) at (1.5, 2.25) {};
		\node [style=none] (44) at (4, 2.25) {};
		\node [style=none] (45) at (2.75, 2.75) {};
		\node [style=none] (46) at (2.75, 3.25) {$m$};
		\node [style=none] (47) at (2.75, -3.25) {$n$};
		\node [style=none] (48) at (4.75, -2.25) {};
		\node [style=none] (49) at (2.75, -2.75) {};
		\node [style=none] (50) at (0.75, -2.25) {};
		\node [style=none] (51) at (-3.75, 2) {};
		\node [style=none] (52) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [bend right, looseness=1.00] (23.center) to (2);
		\draw [in=-105, out=90, looseness=0.75] (25.center) to (27.center);
		\draw [in=90, out=-60, looseness=0.75] (27.center) to (26.center);
		\draw [in=120, out=-90, looseness=0.50] (28.center) to (30.center);
		\draw [in=-90, out=60, looseness=0.50] (30.center) to (29.center);
		\draw [bend right, looseness=1.00] (24.center) to (2);
		\draw (40.center) to (36.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw [in=-105, out=90, looseness=0.75] (43.center) to (45.center);
		\draw [in=90, out=-60, looseness=0.75] (45.center) to (44.center);
		\draw [in=120, out=-90, looseness=0.50] (50.center) to (49.center);
		\draw [in=-90, out=60, looseness=0.50] (49.center) to (48.center);
		\draw [bend right=15, looseness=1.25] (51.center) to (2);
		\draw [bend left, looseness=0.75] (2) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_spider_8legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (-3, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (4, -0) {};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=wn] (8) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (7.center) to (8);
		\draw [in=-165, out=90, looseness=1.00] (4.center) to (8);
		\draw [in=-150, out=90, looseness=1.00] (2.center) to (8);
		\draw [in=90, out=-135, looseness=1.00] (8) to (0.center);
		\draw [in=90, out=-45, looseness=1.00] (8) to (1.center); 
		\draw [in=90, out=-30, looseness=1.00] (8) to (3.center);
		\draw [in=90, out=-15, looseness=1.00] (8) to (5.center);
		\draw [in=90, out=0, looseness=1.00] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_spider_defuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-1, 1) {};
		\node [style=wn] (1) at (1, -1) {};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (3.5, 3) {};
		\node [style=none] (6) at (-3.5, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=none] (9) at (2.5, -3) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-1.25, 3) {$\ldots$};
		\node [style=none] (13) at (2.25, 3) {$\ldots$};
		\node [style=none] (14) at (0, -0) {$\ldots$};
		\node [style=none] (15) at (-2.25, -3) {$\ldots$};
		\node [style=none] (16) at (1.25, -3) {$\ldots$};
		\node [style=none] (17) at (-2.75, 3.5) {};
		\node [style=none] (18) at (0.25, 3.5) {};
		\node [style=none] (19) at (-1.25, 4) {};
		\node [style=none] (20) at (-1.25, 4.5) {$m_1$};
		\node [style=none] (21) at (2.25, 4.5) {$m_2$};
		\node [style=none] (22) at (2.25, 4) {};
		\node [style=none] (23) at (0.75, 3.5) {};
		\node [style=none] (24) at (3.75, 3.5) {};
		\node [style=none] (25) at (-2.25, -3.75) {};
		\node [style=none] (26) at (-3.75, -3.25) {};
		\node [style=none] (27) at (-0.75, -3.25) {};
		\node [style=none] (28) at (2.75, -3.25) {};
		\node [style=none] (29) at (-0.25, -3.25) {};
		\node [style=none] (30) at (1.25, -3.75) {};
		\node [style=none] (31) at (-2.25, -4.25) {$n_1$};
		\node [style=none] (32) at (1.25, -4.25) {$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=30, looseness=1.25] (0) to (3.center);
		\draw [in=99, out=-90, looseness=1.00] (4.center) to (1);
		\draw [in=-90, out=60, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-135, looseness=1.00] (0) to (6.center);
		\draw [in=90, out=-81, looseness=1.00] (0) to (7.center);
		\draw [in=135, out=-75, looseness=1.25] (0) to (10.center);
		\draw [in=120, out=-15, looseness=1.00] (0) to (11.center);
		\draw (11.center) to (1);
		\draw [in=-60, out=165, looseness=1.00] (1) to (10.center);
		\draw [in=90, out=-135, looseness=1.25] (1) to (8.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (9.center);
		\draw [in=-120, out=90, looseness=0.75] (17.center) to (19.center);
		\draw [in=90, out=-60, looseness=0.75] (19.center) to (18.center);
		\draw [in=-120, out=90, looseness=0.75] (23.center) to (22.center);
		\draw [in=90, out=-60, looseness=0.75] (22.center) to (24.center);
		\draw [in=120, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw [in=-90, out=60, looseness=0.75] (25.center) to (27.center);
		\draw [in=120, out=-90, looseness=0.75] (29.center) to (30.center);
		\draw [in=-90, out=60, looseness=0.75] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_spider_defuse_bastard-quantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-1, 1) {};
		\node [style=wn] (1) at (1, -1) {};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (3.5, 3) {};
		\node [style=none] (6) at (-3.5, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=none] (9) at (2.5, -3) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-1.25, 3) {$\ldots$};
		\node [style=none] (13) at (2.25, 3) {$\ldots$};
		\node [style=none] (14) at (0, -0) {$\ldots$};
		\node [style=none] (15) at (-2.25, -3) {$\ldots$};
		\node [style=none] (16) at (1.25, -3) {$\ldots$};
		\node [style=wnthick] (17) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=30, looseness=1.25] (0) to (3.center);
		\draw [in=99, out=-90, looseness=1.00] (4.center) to (1);
		\draw [in=-90, out=60, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-135, looseness=1.00] (0) to (6.center);
		\draw [in=90, out=-81, looseness=1.00] (0) to (7.center);
		\draw [in=135, out=-75, looseness=1.25] (0) to (10.center);
		\draw [in=120, out=-15, looseness=1.00] (0) to (11.center);
		\draw (11.center) to (1);
		\draw [in=-60, out=165, looseness=1.00] (1) to (10.center);
		\draw [in=90, out=-135, looseness=1.25] (1) to (8.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (9.center);
		\draw [style=thick, in=105, out=-90, looseness=0.50] (4.center) to (1);
		\draw [style=thick, in=-90, out=60, looseness=1.00] (1) to (5.center);
		\draw [style=thick, in=90, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=thick, in=90, out=-15, looseness=1.00] (1) to (9.center);
		\draw [style=thick, in=165, out=-60, looseness=1.00] (0) to (1);
		\draw [style=thick, in=120, out=-15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_spider_fused.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, -0) {};
		\node [style=wn] (1) at (0, -0) {};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (3.5, 3) {};
		\node [style=none] (6) at (-3.5, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=none] (9) at (2.5, -3) {};
		\node [style=none] (10) at (-1.25, 3) {$\ldots$};
		\node [style=none] (11) at (2.25, 3) {$\ldots$};
		\node [style=none] (12) at (-2.25, -3) {$\ldots$};
		\node [style=none] (13) at (1.25, -3) {$\ldots$};
		\node [style=none] (14) at (-2.75, 3.25) {};
		\node [style=none] (15) at (3.75, 3.25) {};
		\node [style=none] (16) at (0.5, 4) {};
		\node [style=none] (17) at (0.5, 4.5) {$m_1 + m_2$};
		\node [style=none] (18) at (-0.5, -4) {};
		\node [style=none] (19) at (-3.75, -3.25) {};
		\node [style=none] (20) at (2.75, -3.25) {};
		\node [style=none] (21) at (-0.5, -4.5) {$n_1 + n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=120, looseness=1.25] (0) to (3.center);
		\draw [in=99, out=-90, looseness=1.00] (4.center) to (1);
		\draw [in=-90, out=60, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-135, looseness=1.00] (0) to (6.center);
		\draw [in=90, out=-81, looseness=1.00] (0) to (7.center);
		\draw [in=90, out=-60, looseness=1.25] (1) to (8.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (9.center);
		\draw [in=-120, out=90, looseness=0.75] (14.center) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (16.center) to (15.center);
		\draw [in=120, out=-90, looseness=0.75] (19.center) to (18.center);
		\draw [in=-90, out=60, looseness=0.75] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_spider_fused_bastard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, -0) {};
		\node [style=wn] (1) at (0, -0) {};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (3.5, 3) {};
		\node [style=none] (6) at (-3.5, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=none] (9) at (2.5, -3) {};
		\node [style=none] (10) at (-1.25, 3) {$\ldots$};
		\node [style=none] (11) at (2.25, 3) {$\ldots$};
		\node [style=none] (12) at (-2.25, -3) {$\ldots$};
		\node [style=none] (13) at (1.25, -3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=120, looseness=1.25] (0) to (3.center);
		\draw [in=105, out=-90, looseness=1.00] (4.center) to (1);
		\draw [in=-90, out=60, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-135, looseness=1.00] (0) to (6.center);
		\draw [in=90, out=-81, looseness=1.00] (0) to (7.center);
		\draw [in=90, out=-60, looseness=1.25] (1) to (8.center);
		\draw [in=90, out=-15, looseness=1.00] (1) to (9.center);
		\draw [style=thick, in=105, out=-90, looseness=1.00] (4.center) to (0);
		\draw [style=thick, in=-90, out=60, looseness=1.00] (0) to (5.center);
		\draw [style=thick, in=90, out=-60, looseness=1.25] (0) to (8.center);
		\draw [style=thick, in=90, out=-15, looseness=1.00] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_state_bipartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 3) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0, -0) {$\phi$};
		\node [style=none] (7) at (0.25, 3) {};
		\node [style=none] (8) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_state_bipartite_bentdown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 3) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0, -0) {$\phi$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_state_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {$\psi$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (0, -1.5) {$\phi$};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (8.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_thick_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.9999998) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=none] (4) at (4.5, -2) {};
		\node [style=none] (5) at (4.5, -3) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (3.5, -2.25) {$A$};
		\node [style=none] (8) at (5, -2.25) {$\overline{A}$};
		\node [style=none] (9) at (-2.5, -2.25) {$\hat{A}$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (6.5, -1) {};
		\node [style=none] (21) at (7.5, 1) {};
		\node [style=none] (22) at (-2.5, 2.5) {$\hat{B}$};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=none] (24) at (-2, 0.9999998) {};
		\node [style=none] (25) at (-2, -0) {$\hat{f}$};
		\node [style=none] (26) at (3, -0) {$f$};
		\node [style=none] (27) at (5.5, -0) {$\overline{f}$};
		\node [style=none] (28) at (4, 3) {};
		\node [style=none] (29) at (4.5, 2) {};
		\node [style=none] (30) at (4.5, 3) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (5, 2.75) {$\overline{B}$};
		\node [style=none] (33) at (3.5, 2.75) {$B$};
		\node [style=none] (34) at (3, 0.9999998) {};
		\node [style=none] (35) at (5.5, 0.9999998) {};
		\node [style=none] (36) at (5.5, -0.9999998) {};
		\node [style=none] (37) at (3, -0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (10.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=-90, looseness=1.00] (31.center) to (34.center);
		\draw [in=90, out=-90, looseness=1.00] (29.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (37.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general_thick_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 0.75) {$A$};
		\node [style=none] (8) at (2.5, 0.75) {$\overline{A}$};
		\node [style=none] (9) at (-1.5, 0.75) {$\hat{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=thick] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gg_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0.4999999) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-2, -0.4999999) {};
		\node [style=none] (4) at (0.9999999, 0.4999999) {};
		\node [style=none] (5) at (-2, 0.4999999) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (-0.25, -3.5) {};
		\node [style=none] (9) at (-0.25, 3.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.7499999, 0.4999999) {};
		\node [style=none] (15) at (0, 1.5) {$g$};
		\node [style=none] (16) at (0, -1.5) {$g$};
		\node [style=none] (17) at (0.25, 2.5) {};
		\node [style=none] (18) at (0.25, 3.5) {};
		\node [style=none] (19) at (0.25, -2.5) {};
		\node [style=none] (20) at (0.25, -3.5) {};
		\node [style=none] (21) at (0.25, 0.5) {};
		\node [style=none] (22) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hh_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, -0.4999999) {};
		\node [style=none] (1) at (0.9999997, -2.5) {};
		\node [style=none] (2) at (-0.9999997, -2.5) {};
		\node [style=none] (3) at (-2, -0.4999999) {};
		\node [style=none] (4) at (0.9999999, 0.4999999) {};
		\node [style=none] (5) at (-2, 0.4999999) {};
		\node [style=none] (6) at (0.9999997, 2.5) {};
		\node [style=none] (7) at (-0.9999997, 2.5) {};
		\node [style=none] (8) at (-0.2499997, -3.5) {};
		\node [style=none] (9) at (-0.2499997, 3.5) {};
		\node [style=none] (10) at (-0.2499997, 2.5) {};
		\node [style=none] (11) at (-0.2499997, -2.5) {};
		\node [style=none] (12) at (0, 0.4999999) {};
		\node [style=none] (13) at (0, -0.5000002) {};
		\node [style=none] (14) at (0.7499999, 0.4999999) {};
		\node [style=none] (15) at (0, 1.5) {$h$};
		\node [style=none] (16) at (0, -1.5) {$h$};
		\node [style=none] (17) at (0.2499997, 2.5) {};
		\node [style=none] (18) at (0.2499997, 3.5) {};
		\node [style=none] (19) at (0.2499997, -2.5) {};
		\node [style=none] (20) at (0.2499997, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hhhh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999995, -5) {};
		\node [style=none] (1) at (0.9999997, -7) {};
		\node [style=none] (2) at (-0.9999997, -7) {};
		\node [style=none] (3) at (-2, -5) {};
		\node [style=none] (4) at (0.9999995, -4) {};
		\node [style=none] (5) at (-2, -4) {};
		\node [style=none] (6) at (0.9999997, -1.999999) {};
		\node [style=none] (7) at (-0.9999997, -1.999999) {};
		\node [style=none] (8) at (-4.5, -7.5) {};
		\node [style=none] (9) at (-0.2499999, -1.5) {};
		\node [style=none] (10) at (-0.2499999, -1.999999) {};
		\node [style=none] (11) at (-0.2499999, -7.5) {};
		\node [style=none] (12) at (0, -4) {};
		\node [style=none] (13) at (0, -5) {};
		\node [style=none] (14) at (0.7500005, -4) {};
		\node [style=none] (15) at (0, -3.000001) {$h$};
		\node [style=none] (16) at (0, -6) {$h$};
		\node [style=none] (17) at (0.2499999, -1.999999) {};
		\node [style=none] (18) at (0.2499999, 1.25) {};
		\node [style=none] (19) at (0.2499999, -7) {};
		\node [style=none] (20) at (0.2499999, -7.5) {};
		\node [style=none] (21) at (-2.5, -7.75) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (2, -7.5) {};
		\node [style=none] (25) at (-0.2499999, 9) {};
		\node [style=none] (26) at (2, 7.5) {};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (0.7500005, 5) {};
		\node [style=none] (29) at (-2, 5) {};
		\node [style=none] (30) at (-2.5, 9) {};
		\node [style=none] (31) at (-0.9999997, 2) {};
		\node [style=none] (32) at (0.2499999, 2) {};
		\node [style=none] (33) at (-0.2499999, 7) {};
		\node [style=none] (34) at (0.9999997, 7) {};
		\node [style=none] (35) at (0, 6) {$h$};
		\node [style=none] (36) at (-2, 4) {};
		\node [style=none] (37) at (0, 5) {};
		\node [style=none] (38) at (0.9999995, 4) {};
		\node [style=none] (39) at (0.2499999, 1.25) {};
		\node [style=none] (40) at (0, 3) {$h$};
		\node [style=none] (41) at (-0.9999997, 7) {};
		\node [style=none] (42) at (0.2499999, 7.5) {};
		\node [style=none] (43) at (-0.2499998, 1.5) {};
		\node [style=none] (44) at (0.9999995, 5) {};
		\node [style=none] (45) at (0, 4) {};
		\node [style=none] (46) at (-2.5, 1.5) {};
		\node [style=none] (47) at (0.9999997, 2) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (-0.2499998, 2) {};
		\node [style=none] (50) at (0.2499999, 7) {};
		\node [style=none] (51) at (-3.5, 9) {};
		\node [style=none] (52) at (-4.5, 9) {};
		\node [style=none] (53) at (-3.5, -7.75) {};
		\node [style=none] (54) at (-4.5, -7) {};
		\node [style=none] (55) at (-0.2499999, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw [bend left=90, looseness=1.25] (11.center) to (8.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (9.center);
		\draw (22.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (41.center) to (34.center);
		\draw (34.center) to (44.center);
		\draw (41.center) to (29.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (47.center);
		\draw (47.center) to (31.center);
		\draw (31.center) to (36.center);
		\draw (25.center) to (33.center);
		\draw [bend left=90, looseness=2.00] (43.center) to (27.center);
		\draw (29.center) to (44.center);
		\draw (37.center) to (45.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (42.center);
		\draw (30.center) to (46.center);
		\draw (32.center) to (39.center);
		\draw (26.center) to (48.center);
		\draw (49.center) to (43.center);
		\draw (42.center) to (50.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (53.center) to (21.center);
		\draw (55.center) to (11.center);
		\draw (54.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hhhhbendup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.249999, -0.9999995) {};
		\node [style=none] (1) at (4.25, -0.9999995) {};
		\node [style=none] (2) at (7.249999, 1) {};
		\node [style=none] (3) at (5.25, 1) {};
		\node [style=none] (4) at (6.25, -0) {$h$};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (6.25, -0.9999995) {};
		\node [style=none] (7) at (0.7500005, -0.9999995) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (1.75, -0) {$h$};
		\node [style=none] (11) at (0.7500005, 1) {};
		\node [style=none] (12) at (1.75, -0.9999995) {};
		\node [style=none] (13) at (3.75, -0.9999995) {};
		\node [style=none] (14) at (5.999999, 1) {};
		\node [style=none] (15) at (5.999999, 4) {};
		\node [style=none] (16) at (-1.75, -0) {$h$};
		\node [style=none] (17) at (-4.25, -0.9999995) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (19) at (-6, 1) {};
		\node [style=none] (20) at (-2, 4) {};
		\node [style=none] (21) at (-3.75, -0.9999995) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-0.7500005, 1) {};
		\node [style=none] (24) at (-6.25, -0) {$h$};
		\node [style=none] (25) at (-0.7500005, -0.9999995) {};
		\node [style=none] (26) at (-5.25, 1) {};
		\node [style=none] (27) at (-7.25, -0.9999995) {};
		\node [style=none] (28) at (-6, 4) {};
		\node [style=none] (29) at (-7.25, 1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (32) at (6.750001, 1) {};
		\node [style=none] (33) at (-6.75, 1) {};
		\node [style=none] (34) at (-6.25, -0.9999995) {};
		\node [style=none] (35) at (-1.75, -0.9999995) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (11.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw [bend left=90, looseness=1.00] (6.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (27.center) to (17.center);
		\draw (20.center) to (22.center);
		\draw [bend right=90, looseness=1.25] (31.center) to (30.center);
		\draw [bend right=90, looseness=0.50] (32.center) to (33.center);
		\draw [bend left=90, looseness=1.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity_and_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (0.9999999, -0) {};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (3.5, -0.9999999) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (2.5, -0.7499999) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity_and_state_with_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3) {};
		\node [style=none] (1) at (-1, 4) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (2.5, -0.75) {$\rho$};
		\node [style=wn] (11) at (2.5, 1) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (3.25, 2) {};
		\node [style=none] (14) at (2.5, 3.5) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (2.5, 2.5) {$e_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=] (14.center) to (12.center);
		\draw [style=] (12.center) to (13.center);
		\draw [style=] (13.center) to (14.center);
		\draw [style=] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notadoublemixture1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=none] (8) at (1.25, 2) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phi_AB_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 3) {};
		\node [style=none] (5) at (0, -0) {$\phi_{AB}$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0, 2) {$A$};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1, 2) {$B$};
		\node [style=none] (10) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phi_i_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -0) {$\phi_i$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phi_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -0) {$\phi$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducedstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (-1.5, -0) {$\phi_{AB}$};
		\node [style=none] (15) at (1.5, -0) {$\phi_{AB}$};
		\node [style=none] (16) at (-3, 2) {$A$};
		\node [style=none] (17) at (3, 2) {$\overline{A}$};
		\node [style=none] (18) at (0, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducedstate_nolabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (-1.5, -0) {$\phi$};
		\node [style=none] (15) at (1.5, -0) {$\phi$};
		\node [style=none] (16) at (-3, 2) {$A$};
		\node [style=none] (17) at (3, 2) {$\overline{A}$};
		\node [style=none] (18) at (0, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/replacing_sums_spiders_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-3, -0) {$f_i$};
		\node [style=none] (9) at (4.25, -1) {};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (4.25, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (14) at (3.25, -0) {$g_i$};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=none] (17) at (3.25, -2) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (1, -0) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (0, -0) {$\phi_i$};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (25) at (-6, -0) {$\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/replacing_sums_spiders_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.9999999) {};
		\node [style=none] (1) at (-6.25, 0.9999999) {};
		\node [style=none] (2) at (-6.25, -0.9999999) {};
		\node [style=none] (3) at (-8.25, -0.9999999) {};
		\node [style=none] (4) at (-7.25, -3) {};
		\node [style=none] (5) at (-7.25, 3) {};
		\node [style=none] (6) at (-7.25, 0.9999999) {};
		\node [style=none] (7) at (-7.25, -0.9999999) {};
		\node [style=none] (8) at (-7.25, -0) {$f_i$};
		\node [style=none] (9) at (9.000001, -0.9999999) {};
		\node [style=none] (10) at (7.999999, 0.9999999) {};
		\node [style=none] (11) at (6.25, 0.9999999) {};
		\node [style=none] (12) at (9.000001, 0.9999999) {};
		\node [style=none] (13) at (6.999999, -0.9999999) {};
		\node [style=none] (14) at (7.999999, -0) {$g_k$};
		\node [style=none] (15) at (7.999999, -0.9999999) {};
		\node [style=none] (16) at (7.999999, 3) {};
		\node [style=none] (17) at (7.999999, -3) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (1, -0) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (0, -0) {$\phi_j$};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (-10.25, -0) {$\sum_i$};
		\node [style=none] (26) at (-4.75, -0) {};
		\node [style=none] (27) at (2.5, -0) {};
		\node [style=none] (28) at (10.5, -0) {};
		\node [style=none] (29) at (-5.5, -0) {};
		\node [style=none] (30) at (-4, -0) {};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (-4.75, -0.4999999) {$e_i$};
		\node [style=none] (33) at (1.75, -0) {};
		\node [style=none] (34) at (3.25, -0) {};
		\node [style=none] (35) at (2.5, -1.25) {};
		\node [style=none] (36) at (2.5, -0) {};
		\node [style=none] (37) at (2.5, -0.4999999) {$e_j$};
		\node [style=none] (38) at (9.75, -0) {};
		\node [style=none] (39) at (11.25, -0) {};
		\node [style=none] (40) at (10.5, -1.25) {};
		\node [style=none] (41) at (10.5, -0) {};
		\node [style=none] (42) at (10.5, -0.4999999) {$e_k$};
		\node [style=wn] (43) at (2.5, 2.25) {};
		\node [style=none] (44) at (-2, -0) {$\sum_j$};
		\node [style=none] (45) at (5.25, -0) {$\sum_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [in=90, out=180, looseness=0.75] (43) to (26.center);
		\draw [in=90, out=-90, looseness=0.75] (43) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (43) to (28.center);
		\draw (38.center) to (40.center);
		\draw (33.center) to (35.center);
		\draw (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/replacing_sums_spiders_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.9999995) {};
		\node [style=none] (1) at (-6.5, 0.9999995) {};
		\node [style=none] (2) at (-6.5, -0.9999995) {};
		\node [style=none] (3) at (-8.5, -0.9999995) {};
		\node [style=none] (4) at (-7.5, -3.5) {};
		\node [style=none] (5) at (-7.5, 4) {};
		\node [style=none] (6) at (-7.5, 0.9999995) {};
		\node [style=none] (7) at (-7.5, -0.9999995) {};
		\node [style=none] (8) at (-7.5, -0) {$f_i$};
		\node [style=none] (9) at (9.25, -0.9999999) {};
		\node [style=none] (10) at (8.25, 0.9999999) {};
		\node [style=none] (11) at (6.499999, 0.9999999) {};
		\node [style=none] (12) at (9.25, 0.9999999) {};
		\node [style=none] (13) at (7.25, -0.9999999) {};
		\node [style=none] (14) at (8.25, -0) {$g_k$};
		\node [style=none] (15) at (8.25, -0.9999999) {};
		\node [style=none] (16) at (8.25, 4) {};
		\node [style=none] (17) at (8.25, -3.5) {};
		\node [style=none] (18) at (0.9999999, -0.9999999) {};
		\node [style=none] (19) at (0, 0.9999999) {};
		\node [style=none] (20) at (0.9999999, -0) {};
		\node [style=none] (21) at (-1.75, -0.9999999) {};
		\node [style=none] (22) at (0, -0) {$\phi_j$};
		\node [style=none] (23) at (0, -0.9999999) {};
		\node [style=none] (24) at (0, -3.5) {};
		\node [style=none] (25) at (-10.5, -0) {$\sum_i$};
		\node [style=none] (26) at (-5, -0) {};
		\node [style=none] (27) at (2.5, -0) {};
		\node [style=none] (28) at (10.75, -0) {};
		\node [style=none] (29) at (-5.75, -0) {};
		\node [style=none] (30) at (-4.25, -0) {};
		\node [style=none] (31) at (-5, -1.25) {};
		\node [style=none] (32) at (-5, -0.5000004) {$e_i$};
		\node [style=none] (33) at (1.75, -0) {};
		\node [style=none] (34) at (3.25, -0) {};
		\node [style=none] (35) at (2.5, -1.25) {};
		\node [style=none] (36) at (2.5, -0) {};
		\node [style=none] (37) at (2.5, -0.4999999) {$e_j$};
		\node [style=none] (38) at (10, -0) {};
		\node [style=none] (39) at (11.5, -0) {};
		\node [style=none] (40) at (10.75, -1.25) {};
		\node [style=none] (41) at (10.75, -0) {};
		\node [style=none] (42) at (10.75, -0.4999999) {$e_k$};
		\node [style=wn] (43) at (2.5, 3) {};
		\node [style=none] (44) at (-2, -0) {$\sum_j$};
		\node [style=none] (45) at (5.75, -0) {$\sum_k$};
		\node [style=none] (46) at (-12, 2) {};
		\node [style=none] (47) at (-10.75, -2.5) {};
		\node [style=none] (48) at (-3.75, -2.5) {};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (4, 2) {};
		\node [style=none] (51) at (-2, -2.5) {};
		\node [style=none] (52) at (4, -2.5) {};
		\node [style=none] (53) at (-3.250001, 2) {};
		\node [style=none] (54) at (12, 2) {};
		\node [style=none] (55) at (5.75, -2.5) {};
		\node [style=none] (56) at (12, -2.5) {};
		\node [style=none] (57) at (4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [in=90, out=180, looseness=1.00] (43) to (26.center);
		\draw [in=90, out=-90, looseness=0.75] (43) to (27.center);
		\draw [in=90, out=0, looseness=1.00] (43) to (28.center);
		\draw [style=GrayLine] (46.center) to (49.center);
		\draw [style=GrayLine] (49.center) to (48.center);
		\draw [style=GrayLine] (48.center) to (47.center);
		\draw [style=GrayLine] (47.center) to (46.center);
		\draw [style=GrayLine] (53.center) to (50.center);
		\draw [style=GrayLine] (50.center) to (52.center);
		\draw [style=GrayLine] (52.center) to (51.center);
		\draw [style=GrayLine] (51.center) to (53.center);
		\draw [style=GrayLine] (57.center) to (54.center);
		\draw [style=GrayLine] (54.center) to (56.center);
		\draw [style=GrayLine] (56.center) to (55.center);
		\draw [style=GrayLine] (55.center) to (57.center);
		\draw (29.center) to (31.center);
		\draw (33.center) to (35.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/replacing_sums_spiders_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-5, 4) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-4, -0.9999995) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (4, -0.9999995) {};
		\node [style=none] (6) at (3, 4) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (0, -0.9999995) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=wn] (13) at (0, 3) {};
		\node [style=none] (14) at (-6, 1) {};
		\node [style=none] (15) at (-5, -0.9999995) {};
		\node [style=none] (16) at (-3, -0.9999995) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (0.9999995, 1) {};
		\node [style=none] (19) at (-0.9999995, -0.9999995) {};
		\node [style=none] (20) at (0.9999995, -0.9999995) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (3, -0.9999995) {};
		\node [style=none] (24) at (5, -0.9999995) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (-4, -0) {$f'$};
		\node [style=none] (27) at (0, -0) {$\phi'$};
		\node [style=none] (28) at (4, -0) {$g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=180, looseness=0.75] (13) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (13) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (13) to (12.center);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw [style=gray] (21.center) to (18.center);
		\draw [style=gray] (18.center) to (20.center);
		\draw [style=gray] (20.center) to (19.center);
		\draw [style=gray] (19.center) to (21.center);
		\draw [style=gray] (25.center) to (22.center);
		\draw [style=gray] (22.center) to (24.center);
		\draw [style=gray] (24.center) to (23.center);
		\draw [style=gray] (23.center) to (25.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/replacing_sums_spiders_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-4.75, -0) {};
		\node [style=none] (4) at (-3.25, -0) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-4, -0.5) {$e_i$};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (0.75, -0) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, -0.5) {$e_j$};
		\node [style=none] (12) at (3.25, -0) {};
		\node [style=none] (13) at (4.75, -0) {};
		\node [style=none] (14) at (4, -1.25) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (4, -0.5) {$e_k$};
		\node [style=wn] (17) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=90, out=180, looseness=0.75] (17) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (17) to (1.center);
		\draw [in=90, out=0, looseness=0.75] (17) to (2.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/resultofmixing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 3) {};
		\node [style=none] (5) at (1.5, -0) {$\phi_i$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (2, 2) {$\overline{A}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-1.5, 3) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-2, 2) {$A$};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, -0) {$\phi_i$};
		\node [style=none] (16) at (-5.5, 1) {$\sum_i$};
		\node [style=none] (17) at (-4.5, 1) {$p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/resultofmixing_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, 2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=none] (5) at (0, 1.25) {$\phi_i$};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (0.5, 3) {$A$};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=none] (9) at (-2, -2.25) {};
		\node [style=none] (10) at (1, -2.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (0, -1.25) {$\phi_i$};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -3.5) {};
		\node [style=none] (15) at (0.5, -3) {$A$};
		\node [style=none] (16) at (-3, -0) {$\sum_i$};
		\node [style=none] (17) at (-2, -0) {$p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (14.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/resultofmixing_twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0) {};
		\node [style=none] (1) at (5.499999, -0.9999999) {};
		\node [style=none] (2) at (7.499999, 0.9999999) {};
		\node [style=none] (3) at (5.499999, 0.9999999) {};
		\node [style=none] (4) at (5.499999, 5) {};
		\node [style=none] (5) at (5.499999, -0) {$\phi_{kj}$};
		\node [style=none] (6) at (4.5, 0.9999999) {};
		\node [style=none] (7) at (5.999999, 4) {$\overline{A}$};
		\node [style=none] (8) at (4, -0) {};
		\node [style=none] (9) at (4, 0.9999999) {};
		\node [style=none] (10) at (3, -0.9999999) {};
		\node [style=none] (11) at (3, 5) {};
		\node [style=none] (12) at (0.9999999, 0.9999999) {};
		\node [style=none] (13) at (3.5, 4) {$A$};
		\node [style=none] (14) at (3, 0.9999999) {};
		\node [style=none] (15) at (3, -0) {$\phi_{kj}$};
		\node [style=none] (16) at (6.499999, 1.75) {$\sum_j^{n_k}$};
		\node [style=none] (17) at (7.999999, 1.75) {$p_{kj}$};
		\node [style=none] (18) at (10, 2.5) {};
		\node [style=none] (19) at (4, -3.5) {};
		\node [style=none] (20) at (0.4999999, -0) {};
		\node [style=none] (21) at (0.4999999, 2.5) {};
		\node [style=none] (22) at (-0.4999999, -0) {};
		\node [style=none] (23) at (-4, -3.5) {};
		\node [style=none] (24) at (-3, -0) {$\phi_{ki}$};
		\node [style=none] (25) at (-4.5, 0.9999999) {};
		\node [style=none] (26) at (-0.4999999, 2.5) {};
		\node [style=none] (27) at (-4.5, -0) {};
		\node [style=none] (28) at (-0.9999999, 0.9999999) {};
		\node [style=none] (29) at (-5, 4) {$A$};
		\node [style=none] (30) at (-5.5, -0) {$\phi_{ki}$};
		\node [style=none] (31) at (-6.25, 1.75) {$p_{ki}$};
		\node [style=none] (32) at (-4, 0.9999999) {};
		\node [style=none] (33) at (-7.75, 1.75) {$\sum_i^{n_k}$};
		\node [style=none] (34) at (-2.5, 4) {$\overline{A}$};
		\node [style=none] (35) at (-4, -0) {};
		\node [style=none] (36) at (-3, -0.9999999) {};
		\node [style=none] (37) at (-7.5, 0.9999999) {};
		\node [style=none] (38) at (-3, 0.9999999) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-5.5, -0.9999999) {};
		\node [style=none] (41) at (-5.5, 0.9999999) {};
		\node [style=none] (42) at (-10, 2.5) {};
		\node [style=none] (43) at (-5.5, 5) {};
		\node [style=none] (44) at (-9, 4) {$\sum_k$};
		\node [style=none] (45) at (-8, 4) {$r_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (14.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (28.center);
		\draw (28.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (41.center);
		\draw [style=GrayLine] (42.center) to (23.center);
		\draw [style=GrayLine] (23.center) to (22.center);
		\draw [style=GrayLine] (22.center) to (26.center);
		\draw [style=GrayLine] (26.center) to (42.center);
		\draw [style=GrayLine] (21.center) to (20.center);
		\draw [style=GrayLine] (20.center) to (19.center);
		\draw [style=GrayLine] (19.center) to (18.center);
		\draw [style=GrayLine] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho_bipartite_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -1) {$\rho$};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (0.5, 1) {$\hat{E}$};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1.5, 1) {$\hat{A}$};
		\node [style=none] (10) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw (8.center) to (10.center);
		\draw [style=thick] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho_effect_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -1.75) {$\rho$};
		\node [style=wn] (7) at (0, -0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, 1.5) {$e_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=] (11.center) to (9.center);
		\draw [style=] (9.center) to (10.center);
		\draw [style=] (10.center) to (11.center);
		\draw [style=] (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho_prime_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -0) {$\rho'$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0.5, 2) {$A$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (10) at (0.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (0.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho_prime_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -0) {$\rho'$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0.5, 2) {$\hat{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -0) {$\rho$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0.5, 2) {$A$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (10) at (0.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (0.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -0) {$\rho$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0.5, 2) {$\hat{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=wn] (2) at (-2, 1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (4.center);
		\draw (9.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=wn] (2) at (-3, -0) {};
		\node [style=none] (3) at (0.25, -0) {$\sum_i$};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=none] (12) at (2.75, -2) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (1.75, 0.5) {$e_i$};
		\node [style=none] (15) at (2.75, -0.5) {$e_i$};
		\node [style=none] (16) at (-1, -0) {$=$};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3.75, 2) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (3.75, -0.25) {};
		\node [style=none] (22) at (3.75, 0.5) {$e_i$};
		\node [style=none] (23) at (-4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [bend right, looseness=1.00] (23.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=wn] (2) at (-2, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (4.center);
		\draw (9.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_discarding_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1.75, -0) {};
		\node [style=none] (3) at (0.25, -0) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, 0.5) {$e_i$};
		\node [style=none] (9) at (1, 0.5) {$e_i$};
		\node [style=none] (10) at (-2.5, 0.5) {$\sum_i$};
		\node [style=none] (11) at (-1, -0) {};
		\node [style=none] (12) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=wn] (2) at (-1, -0) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_straight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=wn] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (1.25, -0) {$\sum_i$};
		\node [style=none] (4) at (2.25, 2.25) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (3, -1.5) {};
		\node [style=none] (11) at (2.25, -1.5) {};
		\node [style=none] (12) at (2.25, -2.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, 1) {$e_i$};
		\node [style=none] (15) at (2.25, -1) {$e_i$};
		\node [style=none] (16) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, 2.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (0, 1.25) {$\phi$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (1, -2.25) {};
		\node [style=none] (8) at (-2, -2.25) {};
		\node [style=none] (9) at (0, -1.25) {$\phi$};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (2, -2.25) {};
		\node [style=none] (14) at (-1, 3.75) {};
		\node [style=none] (15) at (-1, -3.75) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace_special_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-1.25, -0) {$\phi$};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (1.25, -0) {$\phi$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-2.25, 2.5) {};
		\node [style=none] (13) at (2.25, 1) {};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=none] (15) at (2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace_special_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, -0) {$\phi$};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (0.5, 2.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (0.center) to (3.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [style=thick] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

